State Derivative Normalization for Continuous-Time Deep Neural Networks

The importance of proper data normalization for deep neural networks is well known. However, in continuous-time state-space model estimation, it has been observed that improper normalization of either the hidden state or hidden state derivative of the model estimate, or even of the time interval can lead to numerical and optimization challenges with deep learning based methods. This results in a reduced model quality. In this contribution, we show that these three normalization tasks are inherently coupled. Due to the existence of this coupling, we propose a solution to all three normalization challenges by introducing a normalization constant at the state derivative level. We show that the appropriate choice of the normalization constant is related to the dynamics of the to-be-identified system and we derive multiple methods of obtaining an effective normalization constant. We compare and discuss all the normalization strategies on a benchmark problem based on experimental data from a cascaded tanks system and compare our results with other methods of the identification literature.

==> fig/box_plot.tex <==


% multi run experiment, 10 variants, 10 reps per variant, beginning time stamp 23-07-2022, 14h40
% additional data, in each table contect 11 - 20. multi run experiment, 10 variants, 10 reps per variant, beginning time stamp 25-07-2022, 18h31
\begin{tikzpicture}
    \begin{axis}[
    boxplot,
    % table/y=v,
    boxplot/draw direction=y,
    boxplot/whisker range={100},
    ymin=0.0,
    ymax=1.0,
    width=\linewidth,
    height=0.5\linewidth,
    % axis line style={opacity=0},
    % axis x line*=bottom,
    % axis y line=left,
    % enlarge y limits,
    yminorgrids,
    ymajorgrids,
    minor tick num=1,
    % ytick={0, 0.25, 0.5, 0.75, 1, 1.25, 1.5, 1.75, 2, 2.25, 2.5},
    % yticklabels= {0,, 0.5,,  1,, 1.5,, 2,, 2.5},
    ylabel = Error $e_{RMSE}$ (V),
    % xtick={1,2,3,4,5,6,7,8,9,10},
    xtick={1,3,5,6,7,8,9,10,11},
    xticklabels={
      0.0001,
      % 0.0004,
      0.002,
      % 0.007,
      0.03,
      0.1,
      0.5,
      2.3,
      4.0,
      9.5,
      40},
      xlabel={Normalized time $T_s / \tau$ (unitless)},
    % xticklabels={Group A, Group B, Group C},
    ]
    % 0.0001
    \addplot[black] table[x expr=\coordindex, y index=0]{
  1.5273049196577642
     0.6772278731175515
     0.6385900082843871
     0.6520362957995027
     1.224170585250497
     0.6529778290216233
     0.5774258700518742
     0.5854752110476938
     0.6240344866615348
     0.651380100597924
     % 25-07-2022, 18h31
    0.6287038801269456
    0.653665432329054
    0.7797801576620277
     0.5991782108587521
     0.6719072588399754
     0.6241164626004828
     0.6504278502839318
     0.5875285363551589
     0.758726713579029
     0.6191481252618283
    };
    % 0.0004192288001653536
    \addplot[black] table[x expr=\coordindex, y index=0]{
   0.611551625595797
     0.6818736611187678
     0.6219077351572899
     0.6141389423097634
     0.6520644519214361
     1.8991134417899205
     0.6435006611942153
     0.6264724815761277
     0.6102892522045976
     0.6533365039364561
     % 25-07-2022, 18h31
   0.6631496596423584
     0.6120748261115656
     1.4716217336150514
     0.7205353662516616
     0.7242504692813955
     0.6464184771198587
     0.6325931796151474
     0.6476865535532389
     0.6101775856191002
     0.6679900828310562
    };
    % 0.00175752786888082
    \addplot[black] table[x expr=\coordindex, y index=0]{
   0.8295235119713347
     0.7385351496215382
     0.687519053915886
     0.7188951330370806
     0.5759494653237166
     0.66410669086663
     0.6848851667936846
     0.6939229167237349
     0.8028146377362533
     0.8891599874633619
     % 25-07-2022, 18h31
   0.769333375253337
     0.7656909525547075
     0.6942987779193244
     0.6603523440378859
     0.7335536652534673
     0.6583686723475746
     0.6566326256119126
     0.593475080593854
     0.7280219559648169
     0.9795590635824716
    };
    % 0.007368062997280773
    \addplot[black] table[x expr=\coordindex, y index=0]{
   0.6075120635228819
     0.7126068606207353
     0.47361590417840554
     0.6873892542348116
     0.3835223516907977
     0.6130592363473932
     0.3647707933585184
     0.36307852976570953
     0.639574089321715
     0.4382091914331215
     % 25-07-2022, 18h31
   0.6608077364857096
     0.7358111284400021
     0.47747401607133855
     0.6920188880274584
     0.35318297281678174
     0.637662411964048
     0.7402600276797728
     0.5642085492019917
     0.7301649463673984
     0.6784149795145573
    };
    % 0.030889042098927573
    \addplot[black] table[x expr=\coordindex, y index=0]{
   1.1700760840675417
     0.31480007232648094
     0.4174534257214567
     0.3404287092353927
     0.46362015232348736
     0.2990140733644252
     0.3488864510313661
     0.36457961847507586
     0.25660720276455834
     0.2236699738242023
     % 25-07-2022, 18h31
   0.33010692508525374
     0.7791712485339005
     0.32672603153281765
     0.3467230432200227
     0.27693502064251374
     0.2990967720431053
     0.3527386621647674
     0.47296818575208915
     0.3204624574894095
     0.318215885504504
    };
    % 0.12949576057390505
    \addplot[black] table[x expr=\coordindex, y index=0]{
   0.2997702700717555
     0.39470625068113907
     0.30278604262955033
     0.41991107936287414
     0.2676158095453486
     0.22246657723282992
     0.28321571308377913
     0.2834146220366212
     0.42462159636958186
     0.352378861550091
     % 25-07-2022, 18h31
   0.2909529425743262
     0.5917071649462359
     0.24489038435982216
     0.2929188164762765
     0.36819863230411737
     0.3155150500414327
     0.5288912375025998
     0.4848347354840026
     0.2588909502845991
     0.3214577793242123
    };
    % 0.5428835233189813
    \addplot[black] table[x expr=\coordindex, y index=0]{
   0.2803139791653193
     0.38136809536722893
     0.20530225327883864
     0.27542917085871677
     0.31882532047048434
     0.2824022290857308
     0.2913141838560751
     0.31746071175212137
     0.23377579403554768
     0.265709333894929
     % 25-07-2022, 18h31
   0.22074482501797968
     0.32989449592064707
     0.2896904178475634
     0.20978775598780008
     0.24542796853210974
     0.3984876694534261
     0.2453103796488067
     0.29062419240937865
     0.2493183836780409
     0.22297616615734692
    };
    % 2.275924081105563
    \addplot[black] table[x expr=\coordindex, y index=0]{
   0.25213300279654993
     0.32179976728857346
     0.23589560116417713
     0.37756481596597435
     0.2884356861068816
     0.3082700166710099
     0.2755384499992206
     0.3174959620956275
     0.25759610904769314
     0.30633990082234863
     % 25-07-2022, 18h31
   0.2860795452607297
     0.26592771105452145
     0.2415299907720819
     0.27753441718766814
     0.2572825150721544
     0.26506229039031737
     0.31493194017821646
     0.2941311897311571
     0.2831148319241333
     0.2938830030193306
    };
    % 4.0
    \addplot[black] table[x expr=\coordindex, y index=0]{
    % 16-01-2023, 18h26
    2.2877216380341943
    1.4964212720560164
    0.6209970787230807
    2.721280767688099
    0.7717900040935154
    0.4097769610219908
    0.6866973460336846
    0.7251363443776532
    0.573843877512684
    % 17-01-2023, 8h27
    15.198051870410136
    0.9546367840783639
    1.76688326792758
    0.625569758241321
    0.6262470213443653
    0.7331109460503301
    0.6216938306832366
    3.2866044070456586
    0.28283438480451195
    2.8938137713830563
    2.4075532151258643
    };
    % 9.541329217893203
    \addplot[black] table[x expr=\coordindex, y index=0]{
   0.28095270993846533
     0.656757749997914
     0.6564192672436581
     0.2578644719382463
     0.9174360416079683
     0.3608719082166649
     0.2412227184881788
     0.9631087489345567
     0.3753292537038949
     0.4686046636485073
     % 25-07-2022, 18h31
   0.642411079408436
     0.6584154895134833
     0.661605469981089
     0.7527087529696058
     0.40793796355814205
     % 8412285733712.442
     0.5150509219058009
     0.7501112865613786
     1.6302505843799437
     0.5664769727489037
    100
    };
    % 40.0
    \addplot[black] table[x expr=\coordindex, y index=0]{
   2.1486728932328747
     36.848564617830945
     2.1826925219196744
     2.1754907689313905
     1.2093201849605402
     2.122094621622658
     % 1386542216.9080997
     2.1748207065666874
     2.1470217845460597
     0.7662116055846072
    100
     % 25-07-2022, 18h31
     2.1591899032810393
     % 7.236976574233916e+41
     % 1.6014323188980493e+51
     2.0893323628140537
     % 178478501902.55124
     0.5823682773964419
     2.090738965831058
     % 1.134652955683506e+43
     % 940.0734384435831
     2.1221022066890485
     100
     100
     100
     100
     100
    };
    \end{axis}
\end{tikzpicture}

==> fig/fig_sim.tex <==

\begin{tabular}{l}
    \begin{tikzpicture}
        \begin{axis}[
            axis y line = left,
            axis x line = bottom,
            grid=major,
            width=0.6\linewidth,
            height=0.4\linewidth,
            % at={(0\fwidth,0\fheight)},
            scale only axis,
            % xmin=0,
            % xmax=1.1,
            % xtick={0,0.3, 0.6, 0.9, 1.2},
            % ymin=1,
            % ymax=11,
            % xlabel style={font=\color{white!15!black}},
            xlabel={Time (s)},
            % ymin=-2000,
            % ymax=2000,
            % ytick={1500,1000,...,-1500},
            % yticklabels={1.5,1,0.5,0,-0.5,-1,-1.5},
            % ylabel style={font=\color{white!15!black}},
            ylabel style={align=center}, 
            ylabel = {Waterlevel (V)},
            % axis background/.style={fill=white},
            % xmajorgrids,
            % ymajorgrids,
            legend style={at={(0.82\linewidth, 0.4\linewidth)}, legend cell align=left, align=left}
            % legend pos=outer north east,
        ]
\addplot [color=black] % target data
    table[x=time, y=yVal]{fig/data_cts.dat};
    \addlegendentry{\footnotesize{Target}}
% \addplot [color=red, dashed] % best model trained dt, time stamp 22-07-22. 19h30
%   table[row sep=crcr]{%
%         };
        \addplot [color=blue] % best model trained, time stamp 27-07-2022, 08h32 RMSE 0.21508142837657962
  table[row sep=crcr]{
   0.00   5.21 \\  
    4.00   5.21 \\  
    8.01   5.21 \\  
    12.01   5.21 \\  
    16.02   5.21 \\  
    20.02   5.29 \\  
    24.02   5.09 \\  
    28.03   4.89 \\  
    32.03   4.72 \\  
    36.04   4.60 \\  
    40.04   4.48 \\  
    44.04   4.37 \\  
    48.05   4.27 \\  
    52.05   4.18 \\  
    56.05   4.09 \\  
    60.06   4.01 \\  
    64.06   3.94 \\  
    68.07   3.87 \\  
    72.07   3.80 \\  
    76.07   3.76 \\  
    80.08   3.72 \\  
    84.08   3.68 \\  
    88.09   3.64 \\  
    92.09   3.60 \\  
    96.09   3.58 \\  
    100.10   3.56 \\  
    104.10   3.55 \\  
    108.11   3.54 \\  
    112.11   3.54 \\  
    116.11   3.54 \\  
    120.12   3.54 \\  
    124.12   3.54 \\  
    128.13   3.54 \\  
    132.13   3.54 \\  
    136.13   3.54 \\  
    140.14   3.54 \\  
    144.14   3.55 \\  
    148.14   3.55 \\  
    152.15   3.56 \\  
    156.15   3.56 \\  
    160.16   3.56 \\  
    164.16   3.57 \\  
    168.16   3.57 \\  
    172.17   3.57 \\  
    176.17   3.57 \\  
    180.18   3.57 \\  
    184.18   3.57 \\  
    188.18   3.58 \\  
    192.19   3.58 \\  
    196.19   3.59 \\  
    200.20   3.60 \\  
    204.20   3.61 \\  
    208.20   3.62 \\  
    212.21   3.62 \\  
    216.21   3.63 \\  
    220.22   3.64 \\  
    224.22   3.65 \\  
    228.22   3.65 \\  
    232.23   3.66 \\  
    236.23   3.66 \\  
    240.23   3.66 \\  
    244.24   3.67 \\  
    248.24   3.68 \\  
    252.25   3.69 \\  
    256.25   3.70 \\  
    260.25   3.70 \\  
    264.26   3.71 \\  
    268.26   3.71 \\  
    272.27   3.70 \\  
    276.27   3.69 \\  
    280.27   3.68 \\  
    284.28   3.68 \\  
    288.28   3.68 \\  
    292.29   3.68 \\  
    296.29   3.68 \\  
    300.29   3.69 \\  
    304.30   3.69 \\  
    308.30   3.69 \\  
    312.30   3.69 \\  
    316.31   3.69 \\  
    320.31   3.70 \\  
    324.32   3.70 \\  
    328.32   3.70 \\  
    332.32   3.71 \\  
    336.33   3.72 \\  
    340.33   3.73 \\  
    344.34   3.75 \\  
    348.34   3.76 \\  
    352.34   3.77 \\  
    356.35   3.78 \\  
    360.35   3.80 \\  
    364.36   3.81 \\  
    368.36   3.82 \\  
    372.36   3.83 \\  
    376.37   3.85 \\  
    380.37   3.86 \\  
    384.38   3.87 \\  
    388.38   3.88 \\  
    392.38   3.89 \\  
    396.39   3.90 \\  
    400.39   3.90 \\  
    404.39   3.90 \\  
    408.40   3.90 \\  
    412.40   3.90 \\  
    416.41   3.90 \\  
    420.41   3.89 \\  
    424.41   3.89 \\  
    428.42   3.89 \\  
    432.42   3.89 \\  
    436.43   3.89 \\  
    440.43   3.89 \\  
    444.43   3.90 \\  
    448.44   3.91 \\  
    452.44   3.92 \\  
    456.45   3.91 \\  
    460.45   3.88 \\  
    464.45   3.84 \\  
    468.46   3.81 \\  
    472.46   3.82 \\  
    476.47   3.82 \\  
    480.47   3.83 \\  
    484.47   3.83 \\  
    488.48   3.85 \\  
    492.48   3.88 \\  
    496.48   3.90 \\  
    500.49   3.94 \\  
    504.49   3.99 \\  
    508.50   4.05 \\  
    512.50   4.11 \\  
    516.50   4.17 \\  
    520.51   4.23 \\  
    524.51   4.27 \\  
    528.52   4.31 \\  
    532.52   4.38 \\  
    536.52   4.48 \\  
    540.53   4.73 \\  
    544.53   5.05 \\  
    548.54   5.39 \\  
    552.54   5.77 \\  
    556.54   6.18 \\  
    560.55   6.57 \\  
    564.55   6.93 \\  
    568.56   7.24 \\  
    572.56   7.46 \\  
    576.56   7.67 \\  
    580.57   7.87 \\  
    584.57   8.07 \\  
    588.57   8.28 \\  
    592.58   8.50 \\  
    596.58   8.68 \\  
    600.59   8.86 \\  
    604.59   9.03 \\  
    608.59   9.16 \\  
    612.60   9.29 \\  
    616.60   9.39 \\  
    620.61   9.49 \\  
    624.61   9.55 \\  
    628.61   9.59 \\  
    632.62   9.62 \\  
    636.62   9.65 \\  
    640.63   9.66 \\  
    644.63   9.67 \\  
    648.63   9.68 \\  
    652.64   9.70 \\  
    656.64   9.72 \\  
    660.65   9.73 \\  
    664.65   9.73 \\  
    668.65   9.71 \\  
    672.66   9.68 \\  
    676.66   9.64 \\  
    680.66   9.57 \\  
    684.67   9.49 \\  
    688.67   9.41 \\  
    692.68   9.31 \\  
    696.68   9.21 \\  
    700.68   9.10 \\  
    704.69   8.98 \\  
    708.69   8.84 \\  
    712.70   8.70 \\  
    716.70   8.54 \\  
    720.70   8.38 \\  
    724.71   8.21 \\  
    728.71   8.04 \\  
    732.72   7.87 \\  
    736.72   7.71 \\  
    740.72   7.55 \\  
    744.73   7.39 \\  
    748.73   7.22 \\  
    752.74   7.07 \\  
    756.74   6.92 \\  
    760.74   6.77 \\  
    764.75   6.61 \\  
    768.75   6.43 \\  
    772.75   6.24 \\  
    776.76   6.04 \\  
    780.76   5.85 \\  
    784.77   5.64 \\  
    788.77   5.42 \\  
    792.77   5.22 \\  
    796.78   5.04 \\  
    800.78   4.89 \\  
    804.79   4.77 \\  
    808.79   4.66 \\  
    812.79   4.56 \\  
    816.80   4.47 \\  
    820.80   4.38 \\  
    824.81   4.30 \\  
    828.81   4.23 \\  
    832.81   4.16 \\  
    836.82   4.09 \\  
    840.82   4.04 \\  
    844.83   4.00 \\  
    848.83   3.94 \\  
    852.83   3.92 \\  
    856.84   3.91 \\  
    860.84   3.90 \\  
    864.84   3.89 \\  
    868.85   3.88 \\  
    872.85   3.88 \\  
    876.86   3.87 \\  
    880.86   3.87 \\  
    884.86   3.87 \\  
    888.87   3.86 \\  
    892.87   3.85 \\  
    896.88   3.84 \\  
    900.88   3.84 \\  
    904.88   3.83 \\  
    908.89   3.83 \\  
    912.89   3.84 \\  
    916.90   3.85 \\  
    920.90   3.86 \\  
    924.90   3.87 \\  
    928.91   3.88 \\  
    932.91   3.88 \\  
    936.91   3.90 \\  
    940.92   3.91 \\  
    944.92   3.93 \\  
    948.93   3.96 \\  
    952.93   3.98 \\  
    956.93   3.99 \\  
    960.94   4.00 \\  
    964.94   4.01 \\  
    968.95   4.01 \\  
    972.95   4.00 \\  
    976.95   4.00 \\  
    980.96   3.98 \\  
    984.96   3.96 \\  
    988.97   3.94 \\  
    992.97   3.91 \\  
    996.97   3.88 \\  
    1000.98   3.85 \\  
    1004.98   3.82 \\  
    1008.99   3.79 \\  
    1012.99   3.76 \\  
    1016.99   3.74 \\  
    1021.00   3.72 \\  
    1025.00   3.69 \\  
    1029.00   3.66 \\  
    1033.01   3.62 \\  
    1037.01   3.59 \\  
    1041.02   3.56 \\  
    1045.02   3.53 \\  
    1049.02   3.50 \\  
    1053.03   3.46 \\  
    1057.03   3.43 \\  
    1061.04   3.39 \\  
    1065.04   3.36 \\  
    1069.04   3.34 \\  
    1073.05   3.32 \\  
    1077.05   3.30 \\  
    1081.06   3.29 \\  
    1085.06   3.28 \\  
    1089.06   3.28 \\  
    1093.07   3.28 \\  
    1097.07   3.29 \\  
    1101.08   3.30 \\  
    1105.08   3.31 \\  
    1109.08   3.32 \\  
    1113.09   3.32 \\  
    1117.09   3.33 \\  
    1121.09   3.34 \\  
    1125.10   3.34 \\  
    1129.10   3.35 \\  
    1133.11   3.36 \\  
    1137.11   3.37 \\  
    1141.11   3.37 \\  
    1145.12   3.37 \\  
    1149.12   3.37 \\  
    1153.13   3.37 \\  
    1157.13   3.37 \\  
    1161.13   3.38 \\  
    1165.14   3.38 \\  
    1169.14   3.39 \\  
    1173.15   3.41 \\  
    1177.15   3.42 \\  
    1181.15   3.44 \\  
    1185.16   3.46 \\  
    1189.16   3.48 \\  
    1193.17   3.49 \\  
    1197.17   3.51 \\  
    1201.17   3.52 \\  
    1205.18   3.53 \\  
    1209.18   3.54 \\  
    1213.18   3.55 \\  
    1217.19   3.56 \\  
    1221.19   3.57 \\  
    1225.20   3.58 \\  
    1229.20   3.59 \\  
    1233.20   3.60 \\  
    1237.21   3.60 \\  
    1241.21   3.61 \\  
    1245.22   3.61 \\  
    1249.22   3.63 \\  
    1253.22   3.64 \\  
    1257.23   3.66 \\  
    1261.23   3.67 \\  
    1265.24   3.69 \\  
    1269.24   3.71 \\  
    1273.24   3.73 \\  
    1277.25   3.75 \\  
    1281.25   3.76 \\  
    1285.26   3.76 \\  
    1289.26   3.78 \\  
    1293.26   3.80 \\  
    1297.27   3.80 \\  
    1301.27   3.81 \\  
    1305.27   3.81 \\  
    1309.28   3.81 \\  
    1313.28   3.82 \\  
    1317.29   3.83 \\  
    1321.29   3.84 \\  
    1325.29   3.86 \\  
    1329.30   3.87 \\  
    1333.30   3.89 \\  
    1337.31   3.92 \\  
    1341.31   3.96 \\  
    1345.31   4.00 \\  
    1349.32   4.05 \\  
    1353.32   4.09 \\  
    1357.33   4.12 \\  
    1361.33   4.16 \\  
    1365.33   4.21 \\  
    1369.34   4.25 \\  
    1373.34   4.30 \\  
    1377.35   4.34 \\  
    1381.35   4.41 \\  
    1385.35   4.48 \\  
    1389.36   4.55 \\  
    1393.36   4.62 \\  
    1397.36   4.68 \\  
    1401.37   4.74 \\  
    1405.37   4.81 \\  
    1409.38   4.89 \\  
    1413.38   4.97 \\  
    1417.38   5.06 \\  
    1421.39   5.15 \\  
    1425.39   5.23 \\  
    1429.40   5.32 \\  
    1433.40   5.41 \\  
    1437.40   5.49 \\  
    1441.41   5.57 \\  
    1445.41   5.66 \\  
    1449.42   5.75 \\  
    1453.42   5.83 \\  
    1457.42   5.90 \\  
    1461.43   5.98 \\  
    1465.43   6.05 \\  
    1469.43   6.13 \\  
    1473.44   6.22 \\  
    1477.44   6.32 \\  
    1481.45   6.41 \\  
    1485.45   6.51 \\  
    1489.45   6.62 \\  
    1493.46   6.74 \\  
    1497.46   6.87 \\  
    1501.47   6.99 \\  
    1505.47   7.13 \\  
    1509.47   7.26 \\  
    1513.48   7.40 \\  
    1517.48   7.54 \\  
    1521.49   7.68 \\  
    1525.49   7.85 \\  
    1529.49   8.02 \\  
    1533.50   8.19 \\  
    1537.50   8.34 \\  
    1541.51   8.50 \\  
    1545.51   8.64 \\  
    1549.51   8.77 \\  
    1553.52   8.89 \\  
    1557.52   9.01 \\  
    1561.52   9.13 \\  
    1565.53   9.24 \\  
    1569.53   9.35 \\  
    1573.54   9.45 \\  
    1577.54   9.53 \\  
    1581.54   9.61 \\  
    1585.55   9.68 \\  
    1589.55   9.73 \\  
    1593.56   9.77 \\  
    1597.56   9.79 \\  
    1601.56   9.81 \\  
    1605.57   9.82 \\  
    1609.57   9.83 \\  
    1613.58   9.83 \\  
    1617.58   9.83 \\  
    1621.58   9.83 \\  
    1625.59   9.83 \\  
    1629.59   9.83 \\  
    1633.60   9.83 \\  
    1637.60   9.82 \\  
    1641.60   9.81 \\  
    1645.61   9.79 \\  
    1649.61   9.75 \\  
    1653.61   9.70 \\  
    1657.62   9.63 \\  
    1661.62   9.57 \\  
    1665.63   9.50 \\  
    1669.63   9.42 \\  
    1673.63   9.34 \\  
    1677.64   9.26 \\  
    1681.64   9.17 \\  
    1685.65   9.08 \\  
    1689.65   8.99 \\  
    1693.65   8.90 \\  
    1697.66   8.81 \\  
    1701.66   8.71 \\  
    1705.67   8.62 \\  
    1709.67   8.53 \\  
    1713.67   8.43 \\  
    1717.68   8.33 \\  
    1721.68   8.23 \\  
    1725.69   8.13 \\  
    1729.69   8.04 \\  
    1733.69   7.95 \\  
    1737.70   7.86 \\  
    1741.70   7.78 \\  
    1745.70   7.70 \\  
    1749.71   7.62 \\  
    1753.71   7.54 \\  
    1757.72   7.47 \\  
    1761.72   7.40 \\  
    1765.72   7.33 \\  
    1769.73   7.26 \\  
    1773.73   7.19 \\  
    1777.74   7.13 \\  
    1781.74   7.06 \\  
    1785.74   7.00 \\  
    1789.75   6.93 \\  
    1793.75   6.87 \\  
    1797.76   6.82 \\  
    1801.76   6.76 \\  
    1805.76   6.71 \\  
    1809.77   6.66 \\  
    1813.77   6.62 \\  
    1817.78   6.57 \\  
    1821.78   6.51 \\  
    1825.78   6.46 \\  
    1829.79   6.40 \\  
    1833.79   6.34 \\  
    1837.79   6.29 \\  
    1841.80   6.23 \\  
    1845.80   6.16 \\  
    1849.81   6.09 \\  
    1853.81   6.01 \\  
    1857.81   5.92 \\  
    1861.82   5.83 \\  
    1865.82   5.74 \\  
    1869.83   5.64 \\  
    1873.83   5.55 \\  
    1877.83   5.43 \\  
    1881.84   5.29 \\  
    1885.84   5.15 \\  
    1889.85   5.03 \\  
    1893.85   4.91 \\  
    1897.85   4.81 \\  
    1901.86   4.71 \\  
    1905.86   4.62 \\  
    1909.87   4.53 \\  
    1913.87   4.45 \\  
    1917.87   4.37 \\  
    1921.88   4.30 \\  
    1925.88   4.23 \\  
    1929.88   4.15 \\  
    1933.89   4.08 \\  
    1937.89   4.02 \\  
    1941.90   3.95 \\  
    1945.90   3.87 \\  
    1949.90   3.78 \\  
    1953.91   3.69 \\  
    1957.91   3.61 \\  
    1961.92   3.52 \\  
    1965.92   3.46 \\  
    1969.92   3.40 \\  
    1973.93   3.36 \\  
    1977.93   3.33 \\  
    1981.94   3.29 \\  
    1985.94   3.27 \\  
    1989.94   3.25 \\  
    1993.95   3.26 \\  
    1997.95   3.27 \\  
    2001.96   3.28 \\  
    2005.96   3.29 \\  
    2009.96   3.30 \\  
    2013.97   3.32 \\  
    2017.97   3.33 \\  
    2021.97   3.34 \\  
    2025.98   3.35 \\  
    2029.98   3.38 \\  
    2033.99   3.41 \\  
    2037.99   3.44 \\  
    2041.99   3.48 \\  
    2046.00   3.50 \\  
    2050.00   3.52 \\  
    2054.01   3.55 \\  
    2058.01   3.58 \\  
    2062.01   3.63 \\  
    2066.02   3.67 \\  
    2070.02   3.71 \\  
    2074.03   3.75 \\  
    2078.03   3.80 \\  
    2082.03   3.85 \\  
    2086.04   3.91 \\  
    2090.04   3.96 \\  
    2094.04   4.01 \\  
    2098.05   4.07 \\  
    2102.05   4.12 \\  
    2106.06   4.18 \\  
    2110.06   4.26 \\  
    2114.06   4.33 \\  
    2118.07   4.43 \\  
    2122.07   4.53 \\  
    2126.08   4.63 \\  
    2130.08   4.74 \\  
    2134.08   4.86 \\  
    2138.09   4.98 \\  
    2142.09   5.11 \\  
    2146.10   5.24 \\  
    2150.10   5.34 \\  
    2154.10   5.43 \\  
    2158.11   5.53 \\  
    2162.11   5.64 \\  
    2166.12   5.76 \\  
    2170.12   5.87 \\  
    2174.12   5.97 \\  
    2178.13   6.06 \\  
    2182.13   6.15 \\  
    2186.13   6.24 \\  
    2190.14   6.31 \\  
    2194.14   6.39 \\  
    2198.15   6.45 \\  
    2202.15   6.51 \\  
    2206.15   6.56 \\  
    2210.16   6.60 \\  
    2214.16   6.64 \\  
    2218.17   6.68 \\  
    2222.17   6.71 \\  
    2226.17   6.74 \\  
    2230.18   6.77 \\  
    2234.18   6.80 \\  
    2238.19   6.83 \\  
    2242.19   6.85 \\  
    2246.19   6.87 \\  
    2250.20   6.89 \\  
    2254.20   6.90 \\  
    2258.21   6.90 \\  
    2262.21   6.90 \\  
    2266.21   6.90 \\  
    2270.22   6.89 \\  
    2274.22   6.88 \\  
    2278.22   6.86 \\  
    2282.23   6.84 \\  
    2286.23   6.82 \\  
    2290.24   6.79 \\  
    2294.24   6.75 \\  
    2298.24   6.72 \\  
    2302.25   6.68 \\  
    2306.25   6.64 \\  
    2310.26   6.60 \\  
    2314.26   6.56 \\  
    2318.26   6.51 \\  
    2322.27   6.47 \\  
    2326.27   6.43 \\  
    2330.28   6.39 \\  
    2334.28   6.35 \\  
    2338.28   6.32 \\  
    2342.29   6.30 \\  
    2346.29   6.27 \\  
    2350.30   6.25 \\  
    2354.30   6.22 \\  
    2358.30   6.20 \\  
    2362.31   6.17 \\  
    2366.31   6.13 \\  
    2370.31   6.10 \\  
    2374.32   6.06 \\  
    2378.32   6.01 \\  
    2382.33   5.96 \\  
    2386.33   5.91 \\  
    2390.33   5.85 \\  
    2394.34   5.80 \\  
    2398.34   5.75 \\  
    2402.35   5.70 \\  
    2406.35   5.66 \\  
    2410.35   5.62 \\  
    2414.36   5.59 \\  
    2418.36   5.56 \\  
    2422.37   5.53 \\  
    2426.37   5.50 \\  
    2430.37   5.47 \\  
    2434.38   5.45 \\  
    2438.38   5.43 \\  
    2442.39   5.40 \\  
    2446.39   5.38 \\  
    2450.39   5.36 \\  
    2454.40   5.33 \\  
    2458.40   5.31 \\  
    2462.40   5.29 \\  
    2466.41   5.27 \\  
    2470.41   5.25 \\  
    2474.42   5.23 \\  
    2478.42   5.22 \\  
    2482.42   5.21 \\  
    2486.43   5.20 \\  
    2490.43   5.19 \\  
    2494.44   5.18 \\  
    2498.44   5.17 \\  
    2502.44   5.17 \\  
    2506.45   5.16 \\  
    2510.45   5.16 \\  
    2514.46   5.15 \\  
    2518.46   5.14 \\  
    2522.46   5.13 \\  
    2526.47   5.11 \\  
    2530.47   5.08 \\  
    2534.48   5.06 \\  
    2538.48   5.06 \\  
    2542.48   5.07 \\  
    2546.49   5.09 \\  
    2550.49   5.11 \\  
    2554.49   5.15 \\  
    2558.50   5.21 \\  
    2562.50   5.26 \\  
    2566.51   5.33 \\  
    2570.51   5.40 \\  
    2574.51   5.47 \\  
    2578.52   5.55 \\  
    2582.52   5.62 \\  
    2586.53   5.70 \\  
    2590.53   5.77 \\  
    2594.53   5.84 \\  
    2598.54   5.90 \\  
    2602.54   5.97 \\  
    2606.55   6.03 \\  
    2610.55   6.10 \\  
    2614.55   6.17 \\  
    2618.56   6.24 \\  
    2622.56   6.31 \\  
    2626.57   6.38 \\  
    2630.57   6.45 \\  
    2634.57   6.52 \\  
    2638.58   6.59 \\  
    2642.58   6.67 \\  
    2646.58   6.73 \\  
    2650.59   6.78 \\  
    2654.59   6.83 \\  
    2658.60   6.90 \\  
    2662.60   6.97 \\  
    2666.60   7.03 \\  
    2670.61   7.08 \\  
    2674.61   7.11 \\  
    2678.62   7.14 \\  
    2682.62   7.14 \\  
    2686.62   7.14 \\  
    2690.63   7.12 \\  
    2694.63   7.08 \\  
    2698.64   7.03 \\  
    2702.64   6.98 \\  
    2706.64   6.92 \\  
    2710.65   6.84 \\  
    2714.65   6.75 \\  
    2718.65   6.65 \\  
    2722.66   6.53 \\  
    2726.66   6.41 \\  
    2730.67   6.30 \\  
    2734.67   6.16 \\  
    2738.67   5.96 \\  
    2742.68   5.77 \\  
    2746.68   5.61 \\  
    2750.69   5.44 \\  
    2754.69   5.29 \\  
    2758.69   5.15 \\  
    2762.70   5.02 \\  
    2766.70   4.90 \\  
    2770.71   4.81 \\  
    2774.71   4.73 \\  
    2778.71   4.64 \\  
    2782.72   4.57 \\  
    2786.72   4.52 \\  
    2790.73   4.49 \\  
    2794.73   4.46 \\  
    2798.73   4.44 \\  
    2802.74   4.40 \\  
    2806.74   4.31 \\  
    2810.74   4.18 \\  
    2814.75   4.07 \\  
    2818.75   3.97 \\  
    2822.76   3.90 \\  
    2826.76   3.84 \\  
    2830.76   3.83 \\  
    2834.77   3.87 \\  
    2838.77   4.05 \\  
    2842.78   4.39 \\  
    2846.78   4.85 \\  
    2850.78   5.45 \\  
    2854.79   6.03 \\  
    2858.79   6.61 \\  
    2862.80   7.14 \\  
    2866.80   7.66 \\  
    2870.80   8.20 \\  
    2874.81   8.77 \\  
    2878.81   9.36 \\  
    2882.82   9.70 \\  
    2886.82   9.85 \\  
    2890.82   9.95 \\  
    2894.83   10.00 \\  
    2898.83   10.02 \\  
    2902.83   10.03 \\  
    2906.84   10.03 \\  
    2910.84   10.03 \\  
    2914.85   10.03 \\  
    2918.85   10.02 \\  
    2922.85   10.01 \\  
    2926.86   10.01 \\  
    2930.86   10.01 \\  
    2934.87   10.03 \\  
    2938.87   10.03 \\  
    2942.87   10.03 \\  
    2946.88   10.02 \\  
    2950.88   10.02 \\  
    2954.89   10.01 \\  
    2958.89   10.01 \\  
    2962.89   10.00 \\  
    2966.90   10.00 \\  
    2970.90   10.00 \\  
    2974.91   9.98 \\  
    2978.91   9.95 \\  
    2982.91   9.92 \\  
    2986.92   9.88 \\  
    2990.92   9.84 \\  
    2994.92   9.80 \\  
    2998.93   9.75 \\  
    3002.93   9.70 \\  
    3006.94   9.65 \\  
    3010.94   9.59 \\  
    3014.94   9.54 \\  
    3018.95   9.48 \\  
    3022.95   9.41 \\  
    3026.96   9.35 \\  
    3030.96   9.28 \\  
    3034.96   9.22 \\  
    3038.97   9.16 \\  
    3042.97   9.10 \\  
    3046.98   9.05 \\  
    3050.98   9.01 \\  
    3054.98   8.98 \\  
    3058.99   8.96 \\  
    3062.99   8.95 \\  
    3067.00   8.96 \\  
    3071.00   8.95 \\  
    3075.00   8.94 \\  
    3079.01   8.94 \\  
    3083.01   8.93 \\  
    3087.01   8.92 \\  
    3091.02   8.90 \\  
    3095.02   8.90 \\  
    3099.03   8.89 \\  
    3103.03   8.88 \\  
    3107.03   8.87 \\  
    3111.04   8.86 \\  
    3115.04   8.85 \\  
    3119.05   8.84 \\  
    3123.05   8.82 \\  
    3127.05   8.80 \\  
    3131.06   8.78 \\  
    3135.06   8.76 \\  
    3139.07   8.74 \\  
    3143.07   8.72 \\  
    3147.07   8.70 \\  
    3151.08   8.68 \\  
    3155.08   8.66 \\  
    3159.09   8.63 \\  
    3163.09   8.59 \\  
    3167.09   8.54 \\  
    3171.10   8.49 \\  
    3175.10   8.42 \\  
    3179.10   8.35 \\  
    3183.11   8.26 \\  
    3187.11   8.17 \\  
    3191.12   8.08 \\  
    3195.12   7.97 \\  
    3199.12   7.86 \\  
    3203.13   7.74 \\  
    3207.13   7.63 \\  
    3211.14   7.51 \\  
    3215.14   7.40 \\  
    3219.14   7.29 \\  
    3223.15   7.18 \\  
    3227.15   7.08 \\  
    3231.16   6.97 \\  
    3235.16   6.87 \\  
    3239.16   6.78 \\  
    3243.17   6.69 \\  
    3247.17   6.59 \\  
    3251.17   6.50 \\  
    3255.18   6.37 \\  
    3259.18   6.25 \\  
    3263.19   6.12 \\  
    3267.19   5.99 \\  
    3271.19   5.88 \\  
    3275.20   5.76 \\  
    3279.20   5.65 \\  
    3283.21   5.54 \\  
    3287.21   5.45 \\  
    3291.21   5.35 \\  
    3295.22   5.26 \\  
    3299.22   5.18 \\  
    3303.23   5.12 \\  
    3307.23   5.06 \\  
    3311.23   5.02 \\  
    3315.24   4.98 \\  
    3319.24   4.94 \\  
    3323.25   4.92 \\  
    3327.25   4.91 \\  
    3331.25   4.90 \\  
    3335.26   4.90 \\  
    3339.26   4.90 \\  
    3343.26   4.92 \\  
    3347.27   4.94 \\  
    3351.27   4.96 \\  
    3355.28   5.00 \\  
    3359.28   5.05 \\  
    3363.28   5.10 \\  
    3367.29   5.16 \\  
    3371.29   5.23 \\  
    3375.30   5.30 \\  
    3379.30   5.37 \\  
    3383.30   5.45 \\  
    3387.31   5.53 \\  
    3391.31   5.61 \\  
    3395.32   5.68 \\  
    3399.32   5.75 \\  
    3403.32   5.82 \\  
    3407.33   5.89 \\  
    3411.33   5.97 \\  
    3415.34   6.06 \\  
    3419.34   6.15 \\  
    3423.34   6.25 \\  
    3427.35   6.35 \\  
    3431.35   6.44 \\  
    3435.35   6.54 \\  
    3439.36   6.63 \\  
    3443.36   6.72 \\  
    3447.37   6.81 \\  
    3451.37   6.90 \\  
    3455.37   6.97 \\  
    3459.38   7.03 \\  
    3463.38   7.07 \\  
    3467.39   7.12 \\  
    3471.39   7.16 \\  
    3475.39   7.20 \\  
    3479.40   7.24 \\  
    3483.40   7.28 \\  
    3487.41   7.33 \\  
    3491.41   7.38 \\  
    3495.41   7.44 \\  
    3499.42   7.50 \\  
    3503.42   7.56 \\  
    3507.43   7.62 \\  
    3511.43   7.67 \\  
    3515.43   7.72 \\  
    3519.44   7.78 \\  
    3523.44   7.83 \\  
    3527.44   7.87 \\  
    3531.45   7.92 \\  
    3535.45   7.96 \\  
    3539.46   8.00 \\  
    3543.46   8.04 \\  
    3547.46   8.07 \\  
    3551.47   8.11 \\  
    3555.47   8.14 \\  
    3559.48   8.17 \\  
    3563.48   8.20 \\  
    3567.48   8.23 \\  
    3571.49   8.25 \\  
    3575.49   8.27 \\  
    3579.50   8.28 \\  
    3583.50   8.29 \\  
    3587.50   8.29 \\  
    3591.51   8.28 \\  
    3595.51   8.27 \\  
    3599.52   8.25 \\  
    3603.52   8.22 \\  
    3607.52   8.17 \\  
    3611.53   8.12 \\  
    3615.53   8.06 \\  
    3619.53   8.00 \\  
    3623.54   7.93 \\  
    3627.54   7.86 \\  
    3631.55   7.79 \\  
    3635.55   7.72 \\  
    3639.55   7.64 \\  
    3643.56   7.56 \\  
    3647.56   7.48 \\  
    3651.57   7.40 \\  
    3655.57   7.31 \\  
    3659.57   7.21 \\  
    3663.58   7.12 \\  
    3667.58   7.03 \\  
    3671.59   6.94 \\  
    3675.59   6.84 \\  
    3679.59   6.75 \\  
    3683.60   6.66 \\  
    3687.60   6.57 \\  
    3691.61   6.47 \\  
    3695.61   6.35 \\  
    3699.61   6.24 \\  
    3703.62   6.13 \\  
    3707.62   6.01 \\  
    3711.62   5.91 \\  
    3715.63   5.81 \\  
    3719.63   5.73 \\  
    3723.64   5.67 \\  
    3727.64   5.63 \\  
    3731.64   5.59 \\  
    3735.65   5.56 \\  
    3739.65   5.54 \\  
    3743.66   5.53 \\  
    3747.66   5.52 \\  
    3751.66   5.52 \\  
    3755.67   5.51 \\  
    3759.67   5.50 \\  
    3763.68   5.49 \\  
    3767.68   5.46 \\  
    3771.68   5.42 \\  
    3775.69   5.36 \\  
    3779.69   5.29 \\  
    3783.70   5.19 \\  
    3787.70   5.07 \\  
    3791.70   4.95 \\  
    3795.71   4.82 \\  
    3799.71   4.70 \\  
    3803.71   4.62 \\  
    3807.72   4.53 \\  
    3811.72   4.44 \\  
    3815.73   4.34 \\  
    3819.73   4.25 \\  
    3823.73   4.17 \\  
    3827.74   4.09 \\  
    3831.74   4.01 \\  
    3835.75   3.92 \\  
    3839.75   3.84 \\  
    3843.75   3.75 \\  
    3847.76   3.67 \\  
    3851.76   3.59 \\  
    3855.77   3.51 \\  
    3859.77   3.43 \\  
    3863.77   3.34 \\  
    3867.78   3.25 \\  
    3871.78   3.16 \\  
    3875.78   3.06 \\  
    3879.79   2.97 \\  
    3883.79   2.88 \\  
    3887.80   2.79 \\  
    3891.80   2.70 \\  
    3895.80   2.63 \\  
    3899.81   2.56 \\  
    3903.81   2.50 \\  
    3907.82   2.47 \\  
    3911.82   2.44 \\  
    3915.82   2.42 \\  
    3919.83   2.43 \\  
    3923.83   2.43 \\  
    3927.84   2.41 \\  
    3931.84   2.39 \\  
    3935.84   2.38 \\  
    3939.85   2.37 \\  
    3943.85   2.37 \\  
    3947.86   2.38 \\  
    3951.86   2.39 \\  
    3955.86   2.41 \\  
    3959.87   2.46 \\  
    3963.87   2.50 \\  
    3967.87   2.54 \\  
    3971.88   2.57 \\  
    3975.88   2.61 \\  
    3979.89   2.64 \\  
    3983.89   2.66 \\  
    3987.89   2.69 \\  
    3991.90   2.71 \\  
    3995.90   2.74 \\  
    3999.91   2.78 \\  
    4003.91   2.81 \\  
    4007.91   2.85 \\  
    4011.92   2.88 \\  
    4015.92   2.92 \\  
    4019.93   2.97 \\  
    4023.93   3.02 \\  
    4027.93   3.04 \\  
    4031.94   3.06 \\  
    4035.94   3.13 \\  
    4039.95   3.20 \\  
    4043.95   3.24 \\  
    4047.95   3.27 \\  
    4051.96   3.29 \\  
    4055.96   3.30 \\  
    4059.96   3.31 \\  
    4063.97   3.31 \\  
    4067.97   3.32 \\  
    4071.98   3.32 \\  
    4075.98   3.32 \\  
    4079.98   3.31 \\  
    4083.99   3.29 \\  
    4087.99   3.28 \\  
    4092.00   3.27 \\  
    4096.00   3.26 \\  
  };
      \addlegendentry{\footnotesize{Trained}}
        \addplot [color=red] % best model cross-validation, time stamp 23-07-2022 04h25, RMSE 0.2053
  table[row sep=crcr]{
 0.00   5.21 \\  
    4.00   5.21 \\  
    8.01   5.21 \\  
    12.01   5.21 \\  
    16.02   5.21 \\  
    20.02   5.12 \\  
    24.02   5.09 \\  
    28.03   4.99 \\  
    32.03   4.86 \\  
    36.04   4.72 \\  
    40.04   4.58 \\  
    44.04   4.48 \\  
    48.05   4.39 \\  
    52.05   4.34 \\  
    56.05   4.29 \\  
    60.06   4.23 \\  
    64.06   4.18 \\  
    68.07   4.11 \\  
    72.07   4.05 \\  
    76.07   4.00 \\  
    80.08   3.95 \\  
    84.08   3.90 \\  
    88.09   3.85 \\  
    92.09   3.80 \\  
    96.09   3.77 \\  
    100.10   3.74 \\  
    104.10   3.72 \\  
    108.11   3.70 \\  
    112.11   3.68 \\  
    116.11   3.67 \\  
    120.12   3.65 \\  
    124.12   3.64 \\  
    128.13   3.63 \\  
    132.13   3.62 \\  
    136.13   3.62 \\  
    140.14   3.62 \\  
    144.14   3.61 \\  
    148.14   3.61 \\  
    152.15   3.61 \\  
    156.15   3.61 \\  
    160.16   3.61 \\  
    164.16   3.61 \\  
    168.16   3.60 \\  
    172.17   3.60 \\  
    176.17   3.60 \\  
    180.18   3.59 \\  
    184.18   3.59 \\  
    188.18   3.58 \\  
    192.19   3.58 \\  
    196.19   3.58 \\  
    200.20   3.58 \\  
    204.20   3.58 \\  
    208.20   3.58 \\  
    212.21   3.59 \\  
    216.21   3.59 \\  
    220.22   3.60 \\  
    224.22   3.60 \\  
    228.22   3.61 \\  
    232.23   3.62 \\  
    236.23   3.62 \\  
    240.23   3.62 \\  
    244.24   3.63 \\  
    248.24   3.64 \\  
    252.25   3.65 \\  
    256.25   3.66 \\  
    260.25   3.67 \\  
    264.26   3.67 \\  
    268.26   3.68 \\  
    272.27   3.69 \\  
    276.27   3.69 \\  
    280.27   3.70 \\  
    284.28   3.70 \\  
    288.28   3.70 \\  
    292.29   3.70 \\  
    296.29   3.70 \\  
    300.29   3.70 \\  
    304.30   3.70 \\  
    308.30   3.70 \\  
    312.30   3.70 \\  
    316.31   3.70 \\  
    320.31   3.70 \\  
    324.32   3.70 \\  
    328.32   3.69 \\  
    332.32   3.69 \\  
    336.33   3.69 \\  
    340.33   3.69 \\  
    344.34   3.70 \\  
    348.34   3.71 \\  
    352.34   3.72 \\  
    356.35   3.73 \\  
    360.35   3.75 \\  
    364.36   3.76 \\  
    368.36   3.78 \\  
    372.36   3.79 \\  
    376.37   3.80 \\  
    380.37   3.81 \\  
    384.38   3.83 \\  
    388.38   3.84 \\  
    392.38   3.85 \\  
    396.39   3.85 \\  
    400.39   3.86 \\  
    404.39   3.86 \\  
    408.40   3.85 \\  
    412.40   3.85 \\  
    416.41   3.84 \\  
    420.41   3.84 \\  
    424.41   3.84 \\  
    428.42   3.84 \\  
    432.42   3.84 \\  
    436.43   3.85 \\  
    440.43   3.86 \\  
    444.43   3.88 \\  
    448.44   3.90 \\  
    452.44   3.92 \\  
    456.45   3.93 \\  
    460.45   3.95 \\  
    464.45   3.97 \\  
    468.46   3.98 \\  
    472.46   3.99 \\  
    476.47   3.99 \\  
    480.47   3.98 \\  
    484.47   3.96 \\  
    488.48   3.96 \\  
    492.48   3.97 \\  
    496.48   3.98 \\  
    500.49   4.01 \\  
    504.49   4.04 \\  
    508.50   4.09 \\  
    512.50   4.15 \\  
    516.50   4.22 \\  
    520.51   4.29 \\  
    524.51   4.38 \\  
    528.52   4.46 \\  
    532.52   4.59 \\  
    536.52   4.87 \\  
    540.53   5.24 \\  
    544.53   5.65 \\  
    548.54   6.04 \\  
    552.54   6.43 \\  
    556.54   6.80 \\  
    560.55   7.13 \\  
    564.55   7.39 \\  
    568.56   7.62 \\  
    572.56   7.82 \\  
    576.56   8.00 \\  
    580.57   8.18 \\  
    584.57   8.35 \\  
    588.57   8.52 \\  
    592.58   8.70 \\  
    596.58   8.88 \\  
    600.59   9.05 \\  
    604.59   9.19 \\  
    608.59   9.31 \\  
    612.60   9.42 \\  
    616.60   9.51 \\  
    620.61   9.56 \\  
    624.61   9.59 \\  
    628.61   9.60 \\  
    632.62   9.61 \\  
    636.62   9.59 \\  
    640.63   9.57 \\  
    644.63   9.57 \\  
    648.63   9.55 \\  
    652.64   9.54 \\  
    656.64   9.52 \\  
    660.65   9.48 \\  
    664.65   9.46 \\  
    668.65   9.43 \\  
    672.66   9.38 \\  
    676.66   9.33 \\  
    680.66   9.30 \\  
    684.67   9.25 \\  
    688.67   9.19 \\  
    692.68   9.13 \\  
    696.68   9.09 \\  
    700.68   8.95 \\  
    704.69   8.79 \\  
    708.69   8.64 \\  
    712.70   8.48 \\  
    716.70   8.31 \\  
    720.70   8.15 \\  
    724.71   7.99 \\  
    728.71   7.84 \\  
    732.72   7.66 \\  
    736.72   7.47 \\  
    740.72   7.29 \\  
    744.73   7.12 \\  
    748.73   6.96 \\  
    752.74   6.83 \\  
    756.74   6.66 \\  
    760.74   6.47 \\  
    764.75   6.28 \\  
    768.75   6.08 \\  
    772.75   5.90 \\  
    776.76   5.72 \\  
    780.76   5.54 \\  
    784.77   5.36 \\  
    788.77   5.13 \\  
    792.77   4.90 \\  
    796.78   4.74 \\  
    800.78   4.62 \\  
    804.79   4.53 \\  
    808.79   4.45 \\  
    812.79   4.38 \\  
    816.80   4.31 \\  
    820.80   4.25 \\  
    824.81   4.19 \\  
    828.81   4.12 \\  
    832.81   4.04 \\  
    836.82   3.97 \\  
    840.82   3.92 \\  
    844.83   3.88 \\  
    848.83   3.86 \\  
    852.83   3.84 \\  
    856.84   3.83 \\  
    860.84   3.82 \\  
    864.84   3.81 \\  
    868.85   3.80 \\  
    872.85   3.79 \\  
    876.86   3.79 \\  
    880.86   3.79 \\  
    884.86   3.79 \\  
    888.87   3.80 \\  
    892.87   3.80 \\  
    896.88   3.80 \\  
    900.88   3.81 \\  
    904.88   3.81 \\  
    908.89   3.80 \\  
    912.89   3.80 \\  
    916.90   3.81 \\  
    920.90   3.81 \\  
    924.90   3.81 \\  
    928.91   3.81 \\  
    932.91   3.81 \\  
    936.91   3.82 \\  
    940.92   3.84 \\  
    944.92   3.87 \\  
    948.93   3.89 \\  
    952.93   3.90 \\  
    956.93   3.90 \\  
    960.94   3.89 \\  
    964.94   3.89 \\  
    968.95   3.88 \\  
    972.95   3.87 \\  
    976.95   3.86 \\  
    980.96   3.84 \\  
    984.96   3.82 \\  
    988.97   3.80 \\  
    992.97   3.78 \\  
    996.97   3.75 \\  
    1000.98   3.73 \\  
    1004.98   3.71 \\  
    1008.99   3.69 \\  
    1012.99   3.67 \\  
    1016.99   3.65 \\  
    1021.00   3.64 \\  
    1025.00   3.62 \\  
    1029.00   3.60 \\  
    1033.01   3.59 \\  
    1037.01   3.57 \\  
    1041.02   3.54 \\  
    1045.02   3.51 \\  
    1049.02   3.48 \\  
    1053.03   3.44 \\  
    1057.03   3.41 \\  
    1061.04   3.37 \\  
    1065.04   3.34 \\  
    1069.04   3.31 \\  
    1073.05   3.29 \\  
    1077.05   3.27 \\  
    1081.06   3.26 \\  
    1085.06   3.25 \\  
    1089.06   3.23 \\  
    1093.07   3.22 \\  
    1097.07   3.21 \\  
    1101.08   3.21 \\  
    1105.08   3.21 \\  
    1109.08   3.21 \\  
    1113.09   3.21 \\  
    1117.09   3.22 \\  
    1121.09   3.22 \\  
    1125.10   3.23 \\  
    1129.10   3.24 \\  
    1133.11   3.25 \\  
    1137.11   3.26 \\  
    1141.11   3.27 \\  
    1145.12   3.29 \\  
    1149.12   3.31 \\  
    1153.13   3.32 \\  
    1157.13   3.34 \\  
    1161.13   3.35 \\  
    1165.14   3.36 \\  
    1169.14   3.37 \\  
    1173.15   3.39 \\  
    1177.15   3.41 \\  
    1181.15   3.43 \\  
    1185.16   3.44 \\  
    1189.16   3.46 \\  
    1193.17   3.47 \\  
    1197.17   3.49 \\  
    1201.17   3.50 \\  
    1205.18   3.50 \\  
    1209.18   3.51 \\  
    1213.18   3.51 \\  
    1217.19   3.51 \\  
    1221.19   3.51 \\  
    1225.20   3.51 \\  
    1229.20   3.51 \\  
    1233.20   3.51 \\  
    1237.21   3.52 \\  
    1241.21   3.53 \\  
    1245.22   3.54 \\  
    1249.22   3.56 \\  
    1253.22   3.58 \\  
    1257.23   3.59 \\  
    1261.23   3.61 \\  
    1265.24   3.63 \\  
    1269.24   3.65 \\  
    1273.24   3.67 \\  
    1277.25   3.70 \\  
    1281.25   3.71 \\  
    1285.26   3.72 \\  
    1289.26   3.74 \\  
    1293.26   3.76 \\  
    1297.27   3.77 \\  
    1301.27   3.79 \\  
    1305.27   3.80 \\  
    1309.28   3.80 \\  
    1313.28   3.81 \\  
    1317.29   3.83 \\  
    1321.29   3.85 \\  
    1325.29   3.88 \\  
    1329.30   3.90 \\  
    1333.30   3.93 \\  
    1337.31   3.96 \\  
    1341.31   3.99 \\  
    1345.31   4.03 \\  
    1349.32   4.07 \\  
    1353.32   4.10 \\  
    1357.33   4.14 \\  
    1361.33   4.18 \\  
    1365.33   4.22 \\  
    1369.34   4.26 \\  
    1373.34   4.31 \\  
    1377.35   4.35 \\  
    1381.35   4.41 \\  
    1385.35   4.46 \\  
    1389.36   4.52 \\  
    1393.36   4.58 \\  
    1397.36   4.66 \\  
    1401.37   4.73 \\  
    1405.37   4.80 \\  
    1409.38   4.87 \\  
    1413.38   4.94 \\  
    1417.38   5.01 \\  
    1421.39   5.08 \\  
    1425.39   5.14 \\  
    1429.40   5.21 \\  
    1433.40   5.27 \\  
    1437.40   5.33 \\  
    1441.41   5.39 \\  
    1445.41   5.45 \\  
    1449.42   5.53 \\  
    1453.42   5.61 \\  
    1457.42   5.69 \\  
    1461.43   5.78 \\  
    1465.43   5.86 \\  
    1469.43   5.96 \\  
    1473.44   6.06 \\  
    1477.44   6.16 \\  
    1481.45   6.27 \\  
    1485.45   6.39 \\  
    1489.45   6.51 \\  
    1493.46   6.64 \\  
    1497.46   6.78 \\  
    1501.47   6.92 \\  
    1505.47   7.08 \\  
    1509.47   7.24 \\  
    1513.48   7.40 \\  
    1517.48   7.55 \\  
    1521.49   7.69 \\  
    1525.49   7.84 \\  
    1529.49   7.98 \\  
    1533.50   8.12 \\  
    1537.50   8.26 \\  
    1541.51   8.41 \\  
    1545.51   8.57 \\  
    1549.51   8.72 \\  
    1553.52   8.87 \\  
    1557.52   9.02 \\  
    1561.52   9.16 \\  
    1565.53   9.29 \\  
    1569.53   9.40 \\  
    1573.54   9.52 \\  
    1577.54   9.60 \\  
    1581.54   9.65 \\  
    1585.55   9.69 \\  
    1589.55   9.74 \\  
    1593.56   9.77 \\  
    1597.56   9.79 \\  
    1601.56   9.81 \\  
    1605.57   9.82 \\  
    1609.57   9.83 \\  
    1613.58   9.83 \\  
    1617.58   9.83 \\  
    1621.58   9.84 \\  
    1625.59   9.84 \\  
    1629.59   9.84 \\  
    1633.60   9.83 \\  
    1637.60   9.82 \\  
    1641.60   9.81 \\  
    1645.61   9.77 \\  
    1649.61   9.72 \\  
    1653.61   9.67 \\  
    1657.62   9.59 \\  
    1661.62   9.51 \\  
    1665.63   9.41 \\  
    1669.63   9.30 \\  
    1673.63   9.19 \\  
    1677.64   9.08 \\  
    1681.64   8.97 \\  
    1685.65   8.88 \\  
    1689.65   8.79 \\  
    1693.65   8.71 \\  
    1697.66   8.63 \\  
    1701.66   8.56 \\  
    1705.67   8.50 \\  
    1709.67   8.43 \\  
    1713.67   8.36 \\  
    1717.68   8.28 \\  
    1721.68   8.21 \\  
    1725.69   8.14 \\  
    1729.69   8.07 \\  
    1733.69   8.00 \\  
    1737.70   7.94 \\  
    1741.70   7.88 \\  
    1745.70   7.82 \\  
    1749.71   7.75 \\  
    1753.71   7.67 \\  
    1757.72   7.61 \\  
    1761.72   7.53 \\  
    1765.72   7.46 \\  
    1769.73   7.38 \\  
    1773.73   7.30 \\  
    1777.74   7.23 \\  
    1781.74   7.15 \\  
    1785.74   7.08 \\  
    1789.75   7.01 \\  
    1793.75   6.95 \\  
    1797.76   6.88 \\  
    1801.76   6.82 \\  
    1805.76   6.76 \\  
    1809.77   6.72 \\  
    1813.77   6.68 \\  
    1817.78   6.63 \\  
    1821.78   6.58 \\  
    1825.78   6.52 \\  
    1829.79   6.46 \\  
    1833.79   6.40 \\  
    1837.79   6.34 \\  
    1841.80   6.28 \\  
    1845.80   6.22 \\  
    1849.81   6.14 \\  
    1853.81   6.06 \\  
    1857.81   5.97 \\  
    1861.82   5.87 \\  
    1865.82   5.76 \\  
    1869.83   5.65 \\  
    1873.83   5.53 \\  
    1877.83   5.41 \\  
    1881.84   5.29 \\  
    1885.84   5.17 \\  
    1889.85   5.04 \\  
    1893.85   4.92 \\  
    1897.85   4.81 \\  
    1901.86   4.70 \\  
    1905.86   4.60 \\  
    1909.87   4.51 \\  
    1913.87   4.43 \\  
    1917.87   4.35 \\  
    1921.88   4.27 \\  
    1925.88   4.20 \\  
    1929.88   4.13 \\  
    1933.89   4.06 \\  
    1937.89   3.98 \\  
    1941.90   3.89 \\  
    1945.90   3.81 \\  
    1949.90   3.73 \\  
    1953.91   3.66 \\  
    1957.91   3.59 \\  
    1961.92   3.51 \\  
    1965.92   3.43 \\  
    1969.92   3.38 \\  
    1973.93   3.34 \\  
    1977.93   3.32 \\  
    1981.94   3.28 \\  
    1985.94   3.24 \\  
    1989.94   3.22 \\  
    1993.95   3.20 \\  
    1997.95   3.20 \\  
    2001.96   3.21 \\  
    2005.96   3.22 \\  
    2009.96   3.24 \\  
    2013.97   3.25 \\  
    2017.97   3.27 \\  
    2021.97   3.30 \\  
    2025.98   3.32 \\  
    2029.98   3.35 \\  
    2033.99   3.38 \\  
    2037.99   3.41 \\  
    2041.99   3.44 \\  
    2046.00   3.47 \\  
    2050.00   3.50 \\  
    2054.01   3.54 \\  
    2058.01   3.58 \\  
    2062.01   3.62 \\  
    2066.02   3.68 \\  
    2070.02   3.74 \\  
    2074.03   3.80 \\  
    2078.03   3.85 \\  
    2082.03   3.89 \\  
    2086.04   3.93 \\  
    2090.04   3.97 \\  
    2094.04   4.02 \\  
    2098.05   4.07 \\  
    2102.05   4.12 \\  
    2106.06   4.17 \\  
    2110.06   4.22 \\  
    2114.06   4.28 \\  
    2118.07   4.35 \\  
    2122.07   4.42 \\  
    2126.08   4.52 \\  
    2130.08   4.64 \\  
    2134.08   4.75 \\  
    2138.09   4.87 \\  
    2142.09   4.99 \\  
    2146.10   5.11 \\  
    2150.10   5.21 \\  
    2154.10   5.33 \\  
    2158.11   5.43 \\  
    2162.11   5.53 \\  
    2166.12   5.62 \\  
    2170.12   5.71 \\  
    2174.12   5.80 \\  
    2178.13   5.88 \\  
    2182.13   5.96 \\  
    2186.13   6.04 \\  
    2190.14   6.11 \\  
    2194.14   6.17 \\  
    2198.15   6.24 \\  
    2202.15   6.30 \\  
    2206.15   6.34 \\  
    2210.16   6.39 \\  
    2214.16   6.42 \\  
    2218.17   6.46 \\  
    2222.17   6.49 \\  
    2226.17   6.51 \\  
    2230.18   6.52 \\  
    2234.18   6.54 \\  
    2238.19   6.56 \\  
    2242.19   6.57 \\  
    2246.19   6.59 \\  
    2250.20   6.61 \\  
    2254.20   6.63 \\  
    2258.21   6.65 \\  
    2262.21   6.67 \\  
    2266.21   6.68 \\  
    2270.22   6.69 \\  
    2274.22   6.70 \\  
    2278.22   6.70 \\  
    2282.23   6.69 \\  
    2286.23   6.68 \\  
    2290.24   6.67 \\  
    2294.24   6.66 \\  
    2298.24   6.64 \\  
    2302.25   6.62 \\  
    2306.25   6.59 \\  
    2310.26   6.56 \\  
    2314.26   6.54 \\  
    2318.26   6.50 \\  
    2322.27   6.48 \\  
    2326.27   6.45 \\  
    2330.28   6.42 \\  
    2334.28   6.39 \\  
    2338.28   6.37 \\  
    2342.29   6.35 \\  
    2346.29   6.33 \\  
    2350.30   6.31 \\  
    2354.30   6.29 \\  
    2358.30   6.28 \\  
    2362.31   6.26 \\  
    2366.31   6.25 \\  
    2370.31   6.23 \\  
    2374.32   6.22 \\  
    2378.32   6.20 \\  
    2382.33   6.18 \\  
    2386.33   6.15 \\  
    2390.33   6.12 \\  
    2394.34   6.08 \\  
    2398.34   6.03 \\  
    2402.35   5.98 \\  
    2406.35   5.93 \\  
    2410.35   5.89 \\  
    2414.36   5.84 \\  
    2418.36   5.81 \\  
    2422.37   5.77 \\  
    2426.37   5.74 \\  
    2430.37   5.72 \\  
    2434.38   5.69 \\  
    2438.38   5.66 \\  
    2442.39   5.64 \\  
    2446.39   5.61 \\  
    2450.39   5.58 \\  
    2454.40   5.56 \\  
    2458.40   5.53 \\  
    2462.40   5.51 \\  
    2466.41   5.48 \\  
    2470.41   5.46 \\  
    2474.42   5.44 \\  
    2478.42   5.42 \\  
    2482.42   5.41 \\  
    2486.43   5.40 \\  
    2490.43   5.39 \\  
    2494.44   5.39 \\  
    2498.44   5.38 \\  
    2502.44   5.38 \\  
    2506.45   5.38 \\  
    2510.45   5.38 \\  
    2514.46   5.38 \\  
    2518.46   5.38 \\  
    2522.46   5.38 \\  
    2526.47   5.39 \\  
    2530.47   5.40 \\  
    2534.48   5.40 \\  
    2538.48   5.40 \\  
    2542.48   5.40 \\  
    2546.49   5.41 \\  
    2550.49   5.43 \\  
    2554.49   5.45 \\  
    2558.50   5.49 \\  
    2562.50   5.55 \\  
    2566.51   5.63 \\  
    2570.51   5.71 \\  
    2574.51   5.77 \\  
    2578.52   5.84 \\  
    2582.52   5.90 \\  
    2586.53   5.96 \\  
    2590.53   6.03 \\  
    2594.53   6.11 \\  
    2598.54   6.19 \\  
    2602.54   6.26 \\  
    2606.55   6.34 \\  
    2610.55   6.41 \\  
    2614.55   6.47 \\  
    2618.56   6.53 \\  
    2622.56   6.59 \\  
    2626.57   6.64 \\  
    2630.57   6.67 \\  
    2634.57   6.71 \\  
    2638.58   6.72 \\  
    2642.58   6.72 \\  
    2646.58   6.72 \\  
    2650.59   6.74 \\  
    2654.59   6.76 \\  
    2658.60   6.80 \\  
    2662.60   6.82 \\  
    2666.60   6.84 \\  
    2670.61   6.84 \\  
    2674.61   6.84 \\  
    2678.62   6.85 \\  
    2682.62   6.86 \\  
    2686.62   6.86 \\  
    2690.63   6.86 \\  
    2694.63   6.86 \\  
    2698.64   6.84 \\  
    2702.64   6.81 \\  
    2706.64   6.74 \\  
    2710.65   6.65 \\  
    2714.65   6.55 \\  
    2718.65   6.47 \\  
    2722.66   6.39 \\  
    2726.66   6.30 \\  
    2730.67   6.17 \\  
    2734.67   6.04 \\  
    2738.67   5.90 \\  
    2742.68   5.75 \\  
    2746.68   5.53 \\  
    2750.69   5.31 \\  
    2754.69   5.11 \\  
    2758.69   4.97 \\  
    2762.70   4.88 \\  
    2766.70   4.80 \\  
    2770.71   4.72 \\  
    2774.71   4.65 \\  
    2778.71   4.58 \\  
    2782.72   4.52 \\  
    2786.72   4.48 \\  
    2790.73   4.44 \\  
    2794.73   4.42 \\  
    2798.73   4.38 \\  
    2802.74   4.34 \\  
    2806.74   4.30 \\  
    2810.74   4.27 \\  
    2814.75   4.26 \\  
    2818.75   4.23 \\  
    2822.76   4.22 \\  
    2826.76   4.21 \\  
    2830.76   4.23 \\  
    2834.77   4.29 \\  
    2838.77   4.49 \\  
    2842.78   4.81 \\  
    2846.78   5.30 \\  
    2850.78   5.87 \\  
    2854.79   6.46 \\  
    2858.79   6.99 \\  
    2862.80   7.44 \\  
    2866.80   7.92 \\  
    2870.80   8.50 \\  
    2874.81   9.11 \\  
    2878.81   9.55 \\  
    2882.82   9.86 \\  
    2886.82   9.94 \\  
    2890.82   10.00 \\  
    2894.83   10.04 \\  
    2898.83   10.07 \\  
    2902.83   10.08 \\  
    2906.84   10.07 \\  
    2910.84   10.04 \\  
    2914.85   10.00 \\  
    2918.85   9.95 \\  
    2922.85   9.89 \\  
    2926.86   9.89 \\  
    2930.86   9.87 \\  
    2934.87   9.88 \\  
    2938.87   9.91 \\  
    2942.87   9.93 \\  
    2946.88   9.94 \\  
    2950.88   9.94 \\  
    2954.89   9.94 \\  
    2958.89   9.93 \\  
    2962.89   9.91 \\  
    2966.90   9.87 \\  
    2970.90   9.83 \\  
    2974.91   9.79 \\  
    2978.91   9.75 \\  
    2982.91   9.70 \\  
    2986.92   9.66 \\  
    2990.92   9.62 \\  
    2994.92   9.57 \\  
    2998.93   9.53 \\  
    3002.93   9.47 \\  
    3006.94   9.41 \\  
    3010.94   9.34 \\  
    3014.94   9.26 \\  
    3018.95   9.18 \\  
    3022.95   9.10 \\  
    3026.96   9.01 \\  
    3030.96   8.93 \\  
    3034.96   8.85 \\  
    3038.97   8.78 \\  
    3042.97   8.73 \\  
    3046.98   8.69 \\  
    3050.98   8.66 \\  
    3054.98   8.64 \\  
    3058.99   8.64 \\  
    3062.99   8.64 \\  
    3067.00   8.65 \\  
    3071.00   8.67 \\  
    3075.00   8.69 \\  
    3079.01   8.71 \\  
    3083.01   8.73 \\  
    3087.01   8.74 \\  
    3091.02   8.75 \\  
    3095.02   8.75 \\  
    3099.03   8.74 \\  
    3103.03   8.73 \\  
    3107.03   8.71 \\  
    3111.04   8.69 \\  
    3115.04   8.67 \\  
    3119.05   8.64 \\  
    3123.05   8.61 \\  
    3127.05   8.59 \\  
    3131.06   8.57 \\  
    3135.06   8.55 \\  
    3139.07   8.53 \\  
    3143.07   8.52 \\  
    3147.07   8.51 \\  
    3151.08   8.52 \\  
    3155.08   8.52 \\  
    3159.09   8.50 \\  
    3163.09   8.47 \\  
    3167.09   8.45 \\  
    3171.10   8.41 \\  
    3175.10   8.31 \\  
    3179.10   8.21 \\  
    3183.11   8.10 \\  
    3187.11   7.99 \\  
    3191.12   7.88 \\  
    3195.12   7.76 \\  
    3199.12   7.64 \\  
    3203.13   7.50 \\  
    3207.13   7.38 \\  
    3211.14   7.26 \\  
    3215.14   7.14 \\  
    3219.14   7.03 \\  
    3223.15   6.94 \\  
    3227.15   6.84 \\  
    3231.16   6.71 \\  
    3235.16   6.58 \\  
    3239.16   6.44 \\  
    3243.17   6.32 \\  
    3247.17   6.16 \\  
    3251.17   5.99 \\  
    3255.18   5.81 \\  
    3259.18   5.64 \\  
    3263.19   5.47 \\  
    3267.19   5.33 \\  
    3271.19   5.22 \\  
    3275.20   5.13 \\  
    3279.20   5.05 \\  
    3283.21   4.97 \\  
    3287.21   4.89 \\  
    3291.21   4.82 \\  
    3295.22   4.77 \\  
    3299.22   4.72 \\  
    3303.23   4.70 \\  
    3307.23   4.68 \\  
    3311.23   4.67 \\  
    3315.24   4.65 \\  
    3319.24   4.65 \\  
    3323.25   4.65 \\  
    3327.25   4.65 \\  
    3331.25   4.66 \\  
    3335.26   4.67 \\  
    3339.26   4.68 \\  
    3343.26   4.69 \\  
    3347.27   4.70 \\  
    3351.27   4.71 \\  
    3355.28   4.73 \\  
    3359.28   4.76 \\  
    3363.28   4.78 \\  
    3367.29   4.80 \\  
    3371.29   4.83 \\  
    3375.30   4.86 \\  
    3379.30   4.90 \\  
    3383.30   4.95 \\  
    3387.31   5.02 \\  
    3391.31   5.11 \\  
    3395.32   5.21 \\  
    3399.32   5.30 \\  
    3403.32   5.39 \\  
    3407.33   5.48 \\  
    3411.33   5.56 \\  
    3415.34   5.65 \\  
    3419.34   5.75 \\  
    3423.34   5.86 \\  
    3427.35   5.97 \\  
    3431.35   6.09 \\  
    3435.35   6.22 \\  
    3439.36   6.35 \\  
    3443.36   6.49 \\  
    3447.37   6.62 \\  
    3451.37   6.74 \\  
    3455.37   6.85 \\  
    3459.38   6.95 \\  
    3463.38   7.05 \\  
    3467.39   7.14 \\  
    3471.39   7.22 \\  
    3475.39   7.31 \\  
    3479.40   7.39 \\  
    3483.40   7.46 \\  
    3487.41   7.54 \\  
    3491.41   7.61 \\  
    3495.41   7.69 \\  
    3499.42   7.77 \\  
    3503.42   7.86 \\  
    3507.43   7.95 \\  
    3511.43   8.05 \\  
    3515.43   8.14 \\  
    3519.44   8.25 \\  
    3523.44   8.36 \\  
    3527.44   8.47 \\  
    3531.45   8.57 \\  
    3535.45   8.66 \\  
    3539.46   8.73 \\  
    3543.46   8.78 \\  
    3547.46   8.83 \\  
    3551.47   8.85 \\  
    3555.47   8.86 \\  
    3559.48   8.87 \\  
    3563.48   8.85 \\  
    3567.48   8.83 \\  
    3571.49   8.80 \\  
    3575.49   8.77 \\  
    3579.50   8.74 \\  
    3583.50   8.72 \\  
    3587.50   8.70 \\  
    3591.51   8.68 \\  
    3595.51   8.66 \\  
    3599.52   8.64 \\  
    3603.52   8.61 \\  
    3607.52   8.57 \\  
    3611.53   8.50 \\  
    3615.53   8.43 \\  
    3619.53   8.36 \\  
    3623.54   8.29 \\  
    3627.54   8.25 \\  
    3631.55   8.20 \\  
    3635.55   8.15 \\  
    3639.55   8.09 \\  
    3643.56   8.02 \\  
    3647.56   7.93 \\  
    3651.57   7.84 \\  
    3655.57   7.75 \\  
    3659.57   7.65 \\  
    3663.58   7.55 \\  
    3667.58   7.44 \\  
    3671.59   7.34 \\  
    3675.59   7.23 \\  
    3679.59   7.13 \\  
    3683.60   7.04 \\  
    3687.60   6.94 \\  
    3691.61   6.85 \\  
    3695.61   6.71 \\  
    3699.61   6.58 \\  
    3703.62   6.44 \\  
    3707.62   6.31 \\  
    3711.62   6.18 \\  
    3715.63   6.07 \\  
    3719.63   5.96 \\  
    3723.64   5.86 \\  
    3727.64   5.77 \\  
    3731.64   5.69 \\  
    3735.65   5.64 \\  
    3739.65   5.60 \\  
    3743.66   5.57 \\  
    3747.66   5.55 \\  
    3751.66   5.52 \\  
    3755.67   5.50 \\  
    3759.67   5.47 \\  
    3763.68   5.44 \\  
    3767.68   5.41 \\  
    3771.68   5.37 \\  
    3775.69   5.32 \\  
    3779.69   5.25 \\  
    3783.70   5.17 \\  
    3787.70   5.07 \\  
    3791.70   4.96 \\  
    3795.71   4.84 \\  
    3799.71   4.72 \\  
    3803.71   4.60 \\  
    3807.72   4.50 \\  
    3811.72   4.40 \\  
    3815.73   4.31 \\  
    3819.73   4.22 \\  
    3823.73   4.13 \\  
    3827.74   4.05 \\  
    3831.74   3.95 \\  
    3835.75   3.86 \\  
    3839.75   3.76 \\  
    3843.75   3.67 \\  
    3847.76   3.57 \\  
    3851.76   3.46 \\  
    3855.77   3.36 \\  
    3859.77   3.26 \\  
    3863.77   3.16 \\  
    3867.78   3.06 \\  
    3871.78   2.97 \\  
    3875.78   2.88 \\  
    3879.79   2.80 \\  
    3883.79   2.71 \\  
    3887.80   2.64 \\  
    3891.80   2.58 \\  
    3895.80   2.53 \\  
    3899.81   2.49 \\  
    3903.81   2.45 \\  
    3907.82   2.42 \\  
    3911.82   2.40 \\  
    3915.82   2.38 \\  
    3919.83   2.37 \\  
    3923.83   2.37 \\  
    3927.84   2.38 \\  
    3931.84   2.37 \\  
    3935.84   2.37 \\  
    3939.85   2.37 \\  
    3943.85   2.38 \\  
    3947.86   2.40 \\  
    3951.86   2.43 \\  
    3955.86   2.46 \\  
    3959.87   2.51 \\  
    3963.87   2.57 \\  
    3967.87   2.63 \\  
    3971.88   2.70 \\  
    3975.88   2.76 \\  
    3979.89   2.82 \\  
    3983.89   2.89 \\  
    3987.89   2.95 \\  
    3991.90   3.01 \\  
    3995.90   3.07 \\  
    3999.91   3.14 \\  
    4003.91   3.20 \\  
    4007.91   3.26 \\  
    4011.92   3.32 \\  
    4015.92   3.38 \\  
    4019.93   3.41 \\  
    4023.93   3.43 \\  
    4027.93   3.43 \\  
    4031.94   3.46 \\  
    4035.94   3.53 \\  
    4039.95   3.60 \\  
    4043.95   3.67 \\  
    4047.95   3.73 \\  
    4051.96   3.76 \\  
    4055.96   3.78 \\  
    4059.96   3.79 \\  
    4063.97   3.80 \\  
    4067.97   3.80 \\  
    4071.98   3.77 \\  
    4075.98   3.74 \\  
    4079.98   3.71 \\  
    4083.99   3.68 \\  
    4087.99   3.63 \\  
    4092.00   3.57 \\  
    4096.00   3.51 \\  
  };
  \addlegendentry{\footnotesize{Cross-Val}}
          \addplot [color=magenta] % best model bla, time stamp 27-07-2022 17h52, RMSE 0.2253
  table[row sep=crcr]{
    0.00   5.21 \\  
    4.00   5.21 \\  
    8.01   5.21 \\  
    12.01   5.21 \\  
    16.02   5.21 \\  
    20.02   5.05 \\  
    24.02   4.95 \\  
    28.03   4.80 \\  
    32.03   4.65 \\  
    36.04   4.53 \\  
    40.04   4.41 \\  
    44.04   4.34 \\  
    48.05   4.29 \\  
    52.05   4.24 \\  
    56.05   4.19 \\  
    60.06   4.13 \\  
    64.06   4.05 \\  
    68.07   3.97 \\  
    72.07   3.91 \\  
    76.07   3.86 \\  
    80.08   3.83 \\  
    84.08   3.79 \\  
    88.09   3.77 \\  
    92.09   3.75 \\  
    96.09   3.73 \\  
    100.10   3.71 \\  
    104.10   3.70 \\  
    108.11   3.69 \\  
    112.11   3.69 \\  
    116.11   3.69 \\  
    120.12   3.69 \\  
    124.12   3.70 \\  
    128.13   3.70 \\  
    132.13   3.70 \\  
    136.13   3.71 \\  
    140.14   3.71 \\  
    144.14   3.71 \\  
    148.14   3.70 \\  
    152.15   3.70 \\  
    156.15   3.69 \\  
    160.16   3.69 \\  
    164.16   3.69 \\  
    168.16   3.69 \\  
    172.17   3.69 \\  
    176.17   3.69 \\  
    180.18   3.69 \\  
    184.18   3.69 \\  
    188.18   3.70 \\  
    192.19   3.71 \\  
    196.19   3.71 \\  
    200.20   3.72 \\  
    204.20   3.73 \\  
    208.20   3.73 \\  
    212.21   3.74 \\  
    216.21   3.74 \\  
    220.22   3.75 \\  
    224.22   3.75 \\  
    228.22   3.75 \\  
    232.23   3.76 \\  
    236.23   3.76 \\  
    240.23   3.76 \\  
    244.24   3.76 \\  
    248.24   3.75 \\  
    252.25   3.75 \\  
    256.25   3.75 \\  
    260.25   3.75 \\  
    264.26   3.75 \\  
    268.26   3.75 \\  
    272.27   3.75 \\  
    276.27   3.75 \\  
    280.27   3.74 \\  
    284.28   3.75 \\  
    288.28   3.76 \\  
    292.29   3.76 \\  
    296.29   3.77 \\  
    300.29   3.77 \\  
    304.30   3.77 \\  
    308.30   3.78 \\  
    312.30   3.78 \\  
    316.31   3.78 \\  
    320.31   3.78 \\  
    324.32   3.79 \\  
    328.32   3.81 \\  
    332.32   3.83 \\  
    336.33   3.85 \\  
    340.33   3.87 \\  
    344.34   3.90 \\  
    348.34   3.92 \\  
    352.34   3.94 \\  
    356.35   3.96 \\  
    360.35   3.97 \\  
    364.36   3.99 \\  
    368.36   4.01 \\  
    372.36   4.02 \\  
    376.37   4.03 \\  
    380.37   4.04 \\  
    384.38   4.04 \\  
    388.38   4.05 \\  
    392.38   4.05 \\  
    396.39   4.06 \\  
    400.39   4.06 \\  
    404.39   4.06 \\  
    408.40   4.05 \\  
    412.40   4.05 \\  
    416.41   4.05 \\  
    420.41   4.04 \\  
    424.41   4.04 \\  
    428.42   4.03 \\  
    432.42   4.03 \\  
    436.43   4.03 \\  
    440.43   4.03 \\  
    444.43   4.03 \\  
    448.44   4.03 \\  
    452.44   4.03 \\  
    456.45   4.01 \\  
    460.45   4.00 \\  
    464.45   3.97 \\  
    468.46   3.92 \\  
    472.46   3.88 \\  
    476.47   3.87 \\  
    480.47   3.86 \\  
    484.47   3.84 \\  
    488.48   3.83 \\  
    492.48   3.84 \\  
    496.48   3.88 \\  
    500.49   3.93 \\  
    504.49   3.99 \\  
    508.50   4.04 \\  
    512.50   4.09 \\  
    516.50   4.16 \\  
    520.51   4.22 \\  
    524.51   4.28 \\  
    528.52   4.38 \\  
    532.52   4.55 \\  
    536.52   4.82 \\  
    540.53   5.15 \\  
    544.53   5.54 \\  
    548.54   5.92 \\  
    552.54   6.31 \\  
    556.54   6.70 \\  
    560.55   7.08 \\  
    564.55   7.40 \\  
    568.56   7.67 \\  
    572.56   7.89 \\  
    576.56   8.06 \\  
    580.57   8.19 \\  
    584.57   8.34 \\  
    588.57   8.51 \\  
    592.58   8.67 \\  
    596.58   8.81 \\  
    600.59   8.93 \\  
    604.59   9.04 \\  
    608.59   9.16 \\  
    612.60   9.25 \\  
    616.60   9.34 \\  
    620.61   9.41 \\  
    624.61   9.49 \\  
    628.61   9.57 \\  
    632.62   9.65 \\  
    636.62   9.70 \\  
    640.63   9.66 \\  
    644.63   9.61 \\  
    648.63   9.61 \\  
    652.64   9.62 \\  
    656.64   9.62 \\  
    660.65   9.63 \\  
    664.65   9.62 \\  
    668.65   9.60 \\  
    672.66   9.56 \\  
    676.66   9.50 \\  
    680.66   9.44 \\  
    684.67   9.36 \\  
    688.67   9.28 \\  
    692.68   9.19 \\  
    696.68   9.09 \\  
    700.68   8.98 \\  
    704.69   8.87 \\  
    708.69   8.76 \\  
    712.70   8.62 \\  
    716.70   8.47 \\  
    720.70   8.31 \\  
    724.71   8.16 \\  
    728.71   8.01 \\  
    732.72   7.86 \\  
    736.72   7.70 \\  
    740.72   7.55 \\  
    744.73   7.40 \\  
    748.73   7.26 \\  
    752.74   7.11 \\  
    756.74   6.96 \\  
    760.74   6.75 \\  
    764.75   6.55 \\  
    768.75   6.30 \\  
    772.75   5.99 \\  
    776.76   5.69 \\  
    780.76   5.44 \\  
    784.77   5.22 \\  
    788.77   5.00 \\  
    792.77   4.81 \\  
    796.78   4.66 \\  
    800.78   4.51 \\  
    804.79   4.40 \\  
    808.79   4.31 \\  
    812.79   4.22 \\  
    816.80   4.11 \\  
    820.80   4.03 \\  
    824.81   3.96 \\  
    828.81   3.90 \\  
    832.81   3.85 \\  
    836.82   3.82 \\  
    840.82   3.79 \\  
    844.83   3.76 \\  
    848.83   3.73 \\  
    852.83   3.72 \\  
    856.84   3.71 \\  
    860.84   3.71 \\  
    864.84   3.71 \\  
    868.85   3.71 \\  
    872.85   3.72 \\  
    876.86   3.72 \\  
    880.86   3.73 \\  
    884.86   3.73 \\  
    888.87   3.74 \\  
    892.87   3.74 \\  
    896.88   3.75 \\  
    900.88   3.76 \\  
    904.88   3.77 \\  
    908.89   3.76 \\  
    912.89   3.75 \\  
    916.90   3.75 \\  
    920.90   3.77 \\  
    924.90   3.78 \\  
    928.91   3.79 \\  
    932.91   3.80 \\  
    936.91   3.82 \\  
    940.92   3.85 \\  
    944.92   3.87 \\  
    948.93   3.90 \\  
    952.93   3.91 \\  
    956.93   3.92 \\  
    960.94   3.92 \\  
    964.94   3.91 \\  
    968.95   3.90 \\  
    972.95   3.89 \\  
    976.95   3.87 \\  
    980.96   3.85 \\  
    984.96   3.83 \\  
    988.97   3.81 \\  
    992.97   3.79 \\  
    996.97   3.77 \\  
    1000.98   3.75 \\  
    1004.98   3.73 \\  
    1008.99   3.71 \\  
    1012.99   3.69 \\  
    1016.99   3.67 \\  
    1021.00   3.65 \\  
    1025.00   3.63 \\  
    1029.00   3.60 \\  
    1033.01   3.58 \\  
    1037.01   3.55 \\  
    1041.02   3.52 \\  
    1045.02   3.49 \\  
    1049.02   3.44 \\  
    1053.03   3.40 \\  
    1057.03   3.36 \\  
    1061.04   3.33 \\  
    1065.04   3.30 \\  
    1069.04   3.28 \\  
    1073.05   3.25 \\  
    1077.05   3.24 \\  
    1081.06   3.23 \\  
    1085.06   3.23 \\  
    1089.06   3.22 \\  
    1093.07   3.22 \\  
    1097.07   3.22 \\  
    1101.08   3.23 \\  
    1105.08   3.23 \\  
    1109.08   3.24 \\  
    1113.09   3.25 \\  
    1117.09   3.25 \\  
    1121.09   3.26 \\  
    1125.10   3.28 \\  
    1129.10   3.29 \\  
    1133.11   3.31 \\  
    1137.11   3.33 \\  
    1141.11   3.34 \\  
    1145.12   3.34 \\  
    1149.12   3.34 \\  
    1153.13   3.35 \\  
    1157.13   3.36 \\  
    1161.13   3.37 \\  
    1165.14   3.38 \\  
    1169.14   3.39 \\  
    1173.15   3.40 \\  
    1177.15   3.42 \\  
    1181.15   3.43 \\  
    1185.16   3.45 \\  
    1189.16   3.46 \\  
    1193.17   3.48 \\  
    1197.17   3.49 \\  
    1201.17   3.50 \\  
    1205.18   3.52 \\  
    1209.18   3.53 \\  
    1213.18   3.55 \\  
    1217.19   3.56 \\  
    1221.19   3.58 \\  
    1225.20   3.60 \\  
    1229.20   3.61 \\  
    1233.20   3.63 \\  
    1237.21   3.65 \\  
    1241.21   3.67 \\  
    1245.22   3.68 \\  
    1249.22   3.69 \\  
    1253.22   3.71 \\  
    1257.23   3.72 \\  
    1261.23   3.74 \\  
    1265.24   3.75 \\  
    1269.24   3.76 \\  
    1273.24   3.78 \\  
    1277.25   3.80 \\  
    1281.25   3.81 \\  
    1285.26   3.82 \\  
    1289.26   3.83 \\  
    1293.26   3.86 \\  
    1297.27   3.88 \\  
    1301.27   3.88 \\  
    1305.27   3.89 \\  
    1309.28   3.89 \\  
    1313.28   3.89 \\  
    1317.29   3.90 \\  
    1321.29   3.90 \\  
    1325.29   3.91 \\  
    1329.30   3.91 \\  
    1333.30   3.93 \\  
    1337.31   3.95 \\  
    1341.31   3.96 \\  
    1345.31   3.98 \\  
    1349.32   4.01 \\  
    1353.32   4.04 \\  
    1357.33   4.07 \\  
    1361.33   4.11 \\  
    1365.33   4.15 \\  
    1369.34   4.19 \\  
    1373.34   4.25 \\  
    1377.35   4.32 \\  
    1381.35   4.41 \\  
    1385.35   4.48 \\  
    1389.36   4.53 \\  
    1393.36   4.58 \\  
    1397.36   4.64 \\  
    1401.37   4.71 \\  
    1405.37   4.77 \\  
    1409.38   4.83 \\  
    1413.38   4.89 \\  
    1417.38   4.93 \\  
    1421.39   5.00 \\  
    1425.39   5.06 \\  
    1429.40   5.13 \\  
    1433.40   5.21 \\  
    1437.40   5.29 \\  
    1441.41   5.41 \\  
    1445.41   5.53 \\  
    1449.42   5.66 \\  
    1453.42   5.79 \\  
    1457.42   5.91 \\  
    1461.43   6.03 \\  
    1465.43   6.15 \\  
    1469.43   6.26 \\  
    1473.44   6.39 \\  
    1477.44   6.52 \\  
    1481.45   6.65 \\  
    1485.45   6.77 \\  
    1489.45   6.90 \\  
    1493.46   7.01 \\  
    1497.46   7.12 \\  
    1501.47   7.24 \\  
    1505.47   7.37 \\  
    1509.47   7.50 \\  
    1513.48   7.62 \\  
    1517.48   7.73 \\  
    1521.49   7.84 \\  
    1525.49   7.95 \\  
    1529.49   8.05 \\  
    1533.50   8.15 \\  
    1537.50   8.25 \\  
    1541.51   8.35 \\  
    1545.51   8.45 \\  
    1549.51   8.55 \\  
    1553.52   8.65 \\  
    1557.52   8.75 \\  
    1561.52   8.84 \\  
    1565.53   8.93 \\  
    1569.53   9.02 \\  
    1573.54   9.10 \\  
    1577.54   9.18 \\  
    1581.54   9.26 \\  
    1585.55   9.33 \\  
    1589.55   9.41 \\  
    1593.56   9.48 \\  
    1597.56   9.55 \\  
    1601.56   9.62 \\  
    1605.57   9.69 \\  
    1609.57   9.74 \\  
    1613.58   9.79 \\  
    1617.58   9.76 \\  
    1621.58   9.74 \\  
    1625.59   9.71 \\  
    1629.59   9.70 \\  
    1633.60   9.69 \\  
    1637.60   9.68 \\  
    1641.60   9.67 \\  
    1645.61   9.66 \\  
    1649.61   9.63 \\  
    1653.61   9.59 \\  
    1657.62   9.55 \\  
    1661.62   9.49 \\  
    1665.63   9.42 \\  
    1669.63   9.35 \\  
    1673.63   9.27 \\  
    1677.64   9.18 \\  
    1681.64   9.10 \\  
    1685.65   9.01 \\  
    1689.65   8.91 \\  
    1693.65   8.81 \\  
    1697.66   8.71 \\  
    1701.66   8.61 \\  
    1705.67   8.51 \\  
    1709.67   8.42 \\  
    1713.67   8.33 \\  
    1717.68   8.24 \\  
    1721.68   8.16 \\  
    1725.69   8.09 \\  
    1729.69   8.01 \\  
    1733.69   7.94 \\  
    1737.70   7.88 \\  
    1741.70   7.82 \\  
    1745.70   7.76 \\  
    1749.71   7.70 \\  
    1753.71   7.65 \\  
    1757.72   7.59 \\  
    1761.72   7.53 \\  
    1765.72   7.48 \\  
    1769.73   7.42 \\  
    1773.73   7.36 \\  
    1777.74   7.30 \\  
    1781.74   7.24 \\  
    1785.74   7.18 \\  
    1789.75   7.13 \\  
    1793.75   7.07 \\  
    1797.76   7.00 \\  
    1801.76   6.94 \\  
    1805.76   6.88 \\  
    1809.77   6.82 \\  
    1813.77   6.76 \\  
    1817.78   6.71 \\  
    1821.78   6.66 \\  
    1825.78   6.61 \\  
    1829.79   6.54 \\  
    1833.79   6.47 \\  
    1837.79   6.39 \\  
    1841.80   6.32 \\  
    1845.80   6.25 \\  
    1849.81   6.17 \\  
    1853.81   6.09 \\  
    1857.81   6.00 \\  
    1861.82   5.92 \\  
    1865.82   5.84 \\  
    1869.83   5.74 \\  
    1873.83   5.62 \\  
    1877.83   5.51 \\  
    1881.84   5.39 \\  
    1885.84   5.25 \\  
    1889.85   5.11 \\  
    1893.85   4.98 \\  
    1897.85   4.87 \\  
    1901.86   4.77 \\  
    1905.86   4.68 \\  
    1909.87   4.60 \\  
    1913.87   4.51 \\  
    1917.87   4.43 \\  
    1921.88   4.34 \\  
    1925.88   4.25 \\  
    1929.88   4.19 \\  
    1933.89   4.12 \\  
    1937.89   4.05 \\  
    1941.90   3.99 \\  
    1945.90   3.92 \\  
    1949.90   3.84 \\  
    1953.91   3.75 \\  
    1957.91   3.66 \\  
    1961.92   3.59 \\  
    1965.92   3.55 \\  
    1969.92   3.51 \\  
    1973.93   3.46 \\  
    1977.93   3.44 \\  
    1981.94   3.41 \\  
    1985.94   3.39 \\  
    1989.94   3.37 \\  
    1993.95   3.36 \\  
    1997.95   3.35 \\  
    2001.96   3.35 \\  
    2005.96   3.35 \\  
    2009.96   3.35 \\  
    2013.97   3.36 \\  
    2017.97   3.37 \\  
    2021.97   3.37 \\  
    2025.98   3.38 \\  
    2029.98   3.38 \\  
    2033.99   3.40 \\  
    2037.99   3.42 \\  
    2041.99   3.45 \\  
    2046.00   3.47 \\  
    2050.00   3.49 \\  
    2054.01   3.51 \\  
    2058.01   3.56 \\  
    2062.01   3.62 \\  
    2066.02   3.65 \\  
    2070.02   3.69 \\  
    2074.03   3.76 \\  
    2078.03   3.81 \\  
    2082.03   3.86 \\  
    2086.04   3.91 \\  
    2090.04   3.96 \\  
    2094.04   4.01 \\  
    2098.05   4.09 \\  
    2102.05   4.17 \\  
    2106.06   4.29 \\  
    2110.06   4.34 \\  
    2114.06   4.40 \\  
    2118.07   4.45 \\  
    2122.07   4.50 \\  
    2126.08   4.58 \\  
    2130.08   4.67 \\  
    2134.08   4.79 \\  
    2138.09   4.93 \\  
    2142.09   5.07 \\  
    2146.10   5.22 \\  
    2150.10   5.38 \\  
    2154.10   5.52 \\  
    2158.11   5.65 \\  
    2162.11   5.77 \\  
    2166.12   5.89 \\  
    2170.12   6.01 \\  
    2174.12   6.11 \\  
    2178.13   6.19 \\  
    2182.13   6.27 \\  
    2186.13   6.35 \\  
    2190.14   6.42 \\  
    2194.14   6.49 \\  
    2198.15   6.54 \\  
    2202.15   6.59 \\  
    2206.15   6.64 \\  
    2210.16   6.68 \\  
    2214.16   6.71 \\  
    2218.17   6.74 \\  
    2222.17   6.77 \\  
    2226.17   6.78 \\  
    2230.18   6.80 \\  
    2234.18   6.81 \\  
    2238.19   6.82 \\  
    2242.19   6.82 \\  
    2246.19   6.82 \\  
    2250.20   6.82 \\  
    2254.20   6.81 \\  
    2258.21   6.80 \\  
    2262.21   6.79 \\  
    2266.21   6.78 \\  
    2270.22   6.76 \\  
    2274.22   6.75 \\  
    2278.22   6.73 \\  
    2282.23   6.70 \\  
    2286.23   6.68 \\  
    2290.24   6.65 \\  
    2294.24   6.61 \\  
    2298.24   6.58 \\  
    2302.25   6.54 \\  
    2306.25   6.51 \\  
    2310.26   6.48 \\  
    2314.26   6.45 \\  
    2318.26   6.40 \\  
    2322.27   6.36 \\  
    2326.27   6.33 \\  
    2330.28   6.29 \\  
    2334.28   6.26 \\  
    2338.28   6.21 \\  
    2342.29   6.17 \\  
    2346.29   6.13 \\  
    2350.30   6.10 \\  
    2354.30   6.06 \\  
    2358.30   6.02 \\  
    2362.31   5.99 \\  
    2366.31   5.95 \\  
    2370.31   5.91 \\  
    2374.32   5.88 \\  
    2378.32   5.83 \\  
    2382.33   5.80 \\  
    2386.33   5.76 \\  
    2390.33   5.70 \\  
    2394.34   5.65 \\  
    2398.34   5.59 \\  
    2402.35   5.54 \\  
    2406.35   5.50 \\  
    2410.35   5.46 \\  
    2414.36   5.42 \\  
    2418.36   5.39 \\  
    2422.37   5.36 \\  
    2426.37   5.34 \\  
    2430.37   5.31 \\  
    2434.38   5.29 \\  
    2438.38   5.26 \\  
    2442.39   5.24 \\  
    2446.39   5.21 \\  
    2450.39   5.19 \\  
    2454.40   5.17 \\  
    2458.40   5.15 \\  
    2462.40   5.13 \\  
    2466.41   5.12 \\  
    2470.41   5.10 \\  
    2474.42   5.09 \\  
    2478.42   5.09 \\  
    2482.42   5.09 \\  
    2486.43   5.09 \\  
    2490.43   5.10 \\  
    2494.44   5.11 \\  
    2498.44   5.12 \\  
    2502.44   5.13 \\  
    2506.45   5.14 \\  
    2510.45   5.15 \\  
    2514.46   5.15 \\  
    2518.46   5.15 \\  
    2522.46   5.14 \\  
    2526.47   5.14 \\  
    2530.47   5.13 \\  
    2534.48   5.14 \\  
    2538.48   5.15 \\  
    2542.48   5.14 \\  
    2546.49   5.14 \\  
    2550.49   5.16 \\  
    2554.49   5.17 \\  
    2558.50   5.19 \\  
    2562.50   5.21 \\  
    2566.51   5.26 \\  
    2570.51   5.33 \\  
    2574.51   5.41 \\  
    2578.52   5.48 \\  
    2582.52   5.56 \\  
    2586.53   5.67 \\  
    2590.53   5.77 \\  
    2594.53   5.88 \\  
    2598.54   5.98 \\  
    2602.54   6.06 \\  
    2606.55   6.15 \\  
    2610.55   6.26 \\  
    2614.55   6.36 \\  
    2618.56   6.48 \\  
    2622.56   6.60 \\  
    2626.57   6.72 \\  
    2630.57   6.82 \\  
    2634.57   6.91 \\  
    2638.58   6.99 \\  
    2642.58   7.03 \\  
    2646.58   7.06 \\  
    2650.59   7.09 \\  
    2654.59   7.11 \\  
    2658.60   7.14 \\  
    2662.60   7.16 \\  
    2666.60   7.18 \\  
    2670.61   7.19 \\  
    2674.61   7.19 \\  
    2678.62   7.19 \\  
    2682.62   7.18 \\  
    2686.62   7.17 \\  
    2690.63   7.15 \\  
    2694.63   7.12 \\  
    2698.64   7.09 \\  
    2702.64   7.04 \\  
    2706.64   6.99 \\  
    2710.65   6.94 \\  
    2714.65   6.87 \\  
    2718.65   6.80 \\  
    2722.66   6.68 \\  
    2726.66   6.57 \\  
    2730.67   6.44 \\  
    2734.67   6.30 \\  
    2738.67   6.06 \\  
    2742.68   5.82 \\  
    2746.68   5.62 \\  
    2750.69   5.46 \\  
    2754.69   5.33 \\  
    2758.69   5.21 \\  
    2762.70   5.11 \\  
    2766.70   5.00 \\  
    2770.71   4.88 \\  
    2774.71   4.75 \\  
    2778.71   4.67 \\  
    2782.72   4.57 \\  
    2786.72   4.50 \\  
    2790.73   4.44 \\  
    2794.73   4.38 \\  
    2798.73   4.32 \\  
    2802.74   4.29 \\  
    2806.74   4.25 \\  
    2810.74   4.18 \\  
    2814.75   4.14 \\  
    2818.75   4.02 \\  
    2822.76   3.89 \\  
    2826.76   3.79 \\  
    2830.76   3.74 \\  
    2834.77   3.80 \\  
    2838.77   3.98 \\  
    2842.78   4.28 \\  
    2846.78   4.73 \\  
    2850.78   5.39 \\  
    2854.79   6.05 \\  
    2858.79   6.66 \\  
    2862.80   7.21 \\  
    2866.80   7.69 \\  
    2870.80   8.20 \\  
    2874.81   8.75 \\  
    2878.81   9.30 \\  
    2882.82   9.60 \\  
    2886.82   9.75 \\  
    2890.82   9.87 \\  
    2894.83   9.96 \\  
    2898.83   10.00 \\  
    2902.83   10.02 \\  
    2906.84   10.01 \\  
    2910.84   9.99 \\  
    2914.85   9.97 \\  
    2918.85   9.96 \\  
    2922.85   9.94 \\  
    2926.86   9.94 \\  
    2930.86   9.98 \\  
    2934.87   10.02 \\  
    2938.87   10.02 \\  
    2942.87   10.04 \\  
    2946.88   10.05 \\  
    2950.88   10.04 \\  
    2954.89   10.01 \\  
    2958.89   9.95 \\  
    2962.89   9.89 \\  
    2966.90   9.84 \\  
    2970.90   9.79 \\  
    2974.91   9.76 \\  
    2978.91   9.73 \\  
    2982.91   9.70 \\  
    2986.92   9.67 \\  
    2990.92   9.65 \\  
    2994.92   9.63 \\  
    2998.93   9.60 \\  
    3002.93   9.57 \\  
    3006.94   9.53 \\  
    3010.94   9.49 \\  
    3014.94   9.43 \\  
    3018.95   9.37 \\  
    3022.95   9.31 \\  
    3026.96   9.25 \\  
    3030.96   9.19 \\  
    3034.96   9.15 \\  
    3038.97   9.09 \\  
    3042.97   9.03 \\  
    3046.98   8.93 \\  
    3050.98   8.85 \\  
    3054.98   8.80 \\  
    3058.99   8.78 \\  
    3062.99   8.79 \\  
    3067.00   8.82 \\  
    3071.00   8.88 \\  
    3075.00   8.95 \\  
    3079.01   9.04 \\  
    3083.01   9.13 \\  
    3087.01   9.18 \\  
    3091.02   9.21 \\  
    3095.02   9.21 \\  
    3099.03   9.21 \\  
    3103.03   9.21 \\  
    3107.03   9.20 \\  
    3111.04   9.19 \\  
    3115.04   9.17 \\  
    3119.05   9.16 \\  
    3123.05   9.14 \\  
    3127.05   9.12 \\  
    3131.06   9.10 \\  
    3135.06   9.08 \\  
    3139.07   9.06 \\  
    3143.07   9.04 \\  
    3147.07   9.02 \\  
    3151.08   9.00 \\  
    3155.08   8.97 \\  
    3159.09   8.93 \\  
    3163.09   8.89 \\  
    3167.09   8.82 \\  
    3171.10   8.74 \\  
    3175.10   8.65 \\  
    3179.10   8.56 \\  
    3183.11   8.45 \\  
    3187.11   8.33 \\  
    3191.12   8.21 \\  
    3195.12   8.10 \\  
    3199.12   7.99 \\  
    3203.13   7.88 \\  
    3207.13   7.77 \\  
    3211.14   7.66 \\  
    3215.14   7.55 \\  
    3219.14   7.44 \\  
    3223.15   7.34 \\  
    3227.15   7.23 \\  
    3231.16   7.13 \\  
    3235.16   7.02 \\  
    3239.16   6.92 \\  
    3243.17   6.82 \\  
    3247.17   6.69 \\  
    3251.17   6.54 \\  
    3255.18   6.39 \\  
    3259.18   6.24 \\  
    3263.19   6.10 \\  
    3267.19   5.96 \\  
    3271.19   5.84 \\  
    3275.20   5.74 \\  
    3279.20   5.65 \\  
    3283.21   5.59 \\  
    3287.21   5.48 \\  
    3291.21   5.36 \\  
    3295.22   5.25 \\  
    3299.22   5.15 \\  
    3303.23   5.06 \\  
    3307.23   5.01 \\  
    3311.23   4.98 \\  
    3315.24   4.97 \\  
    3319.24   4.97 \\  
    3323.25   4.99 \\  
    3327.25   5.01 \\  
    3331.25   5.06 \\  
    3335.26   5.12 \\  
    3339.26   5.15 \\  
    3343.26   5.15 \\  
    3347.27   5.15 \\  
    3351.27   5.16 \\  
    3355.28   5.20 \\  
    3359.28   5.22 \\  
    3363.28   5.25 \\  
    3367.29   5.29 \\  
    3371.29   5.33 \\  
    3375.30   5.39 \\  
    3379.30   5.44 \\  
    3383.30   5.51 \\  
    3387.31   5.59 \\  
    3391.31   5.68 \\  
    3395.32   5.77 \\  
    3399.32   5.88 \\  
    3403.32   6.00 \\  
    3407.33   6.11 \\  
    3411.33   6.24 \\  
    3415.34   6.38 \\  
    3419.34   6.48 \\  
    3423.34   6.58 \\  
    3427.35   6.67 \\  
    3431.35   6.77 \\  
    3435.35   6.84 \\  
    3439.36   6.92 \\  
    3443.36   7.00 \\  
    3447.37   7.07 \\  
    3451.37   7.13 \\  
    3455.37   7.18 \\  
    3459.38   7.24 \\  
    3463.38   7.26 \\  
    3467.39   7.27 \\  
    3471.39   7.29 \\  
    3475.39   7.32 \\  
    3479.40   7.36 \\  
    3483.40   7.42 \\  
    3487.41   7.48 \\  
    3491.41   7.56 \\  
    3495.41   7.65 \\  
    3499.42   7.74 \\  
    3503.42   7.82 \\  
    3507.43   7.90 \\  
    3511.43   7.98 \\  
    3515.43   8.04 \\  
    3519.44   8.09 \\  
    3523.44   8.13 \\  
    3527.44   8.18 \\  
    3531.45   8.22 \\  
    3535.45   8.26 \\  
    3539.46   8.31 \\  
    3543.46   8.35 \\  
    3547.46   8.39 \\  
    3551.47   8.43 \\  
    3555.47   8.45 \\  
    3559.48   8.47 \\  
    3563.48   8.49 \\  
    3567.48   8.49 \\  
    3571.49   8.50 \\  
    3575.49   8.49 \\  
    3579.50   8.48 \\  
    3583.50   8.46 \\  
    3587.50   8.43 \\  
    3591.51   8.39 \\  
    3595.51   8.35 \\  
    3599.52   8.30 \\  
    3603.52   8.24 \\  
    3607.52   8.18 \\  
    3611.53   8.11 \\  
    3615.53   8.03 \\  
    3619.53   7.96 \\  
    3623.54   7.89 \\  
    3627.54   7.81 \\  
    3631.55   7.74 \\  
    3635.55   7.66 \\  
    3639.55   7.59 \\  
    3643.56   7.52 \\  
    3647.56   7.44 \\  
    3651.57   7.36 \\  
    3655.57   7.28 \\  
    3659.57   7.19 \\  
    3663.58   7.11 \\  
    3667.58   7.02 \\  
    3671.59   6.93 \\  
    3675.59   6.85 \\  
    3679.59   6.76 \\  
    3683.60   6.64 \\  
    3687.60   6.50 \\  
    3691.61   6.36 \\  
    3695.61   6.23 \\  
    3699.61   6.11 \\  
    3703.62   6.00 \\  
    3707.62   5.89 \\  
    3711.62   5.80 \\  
    3715.63   5.72 \\  
    3719.63   5.66 \\  
    3723.64   5.60 \\  
    3727.64   5.54 \\  
    3731.64   5.49 \\  
    3735.65   5.44 \\  
    3739.65   5.40 \\  
    3743.66   5.36 \\  
    3747.66   5.31 \\  
    3751.66   5.27 \\  
    3755.67   5.23 \\  
    3759.67   5.22 \\  
    3763.68   5.18 \\  
    3767.68   5.12 \\  
    3771.68   5.06 \\  
    3775.69   5.00 \\  
    3779.69   4.93 \\  
    3783.70   4.85 \\  
    3787.70   4.76 \\  
    3791.70   4.65 \\  
    3795.71   4.57 \\  
    3799.71   4.49 \\  
    3803.71   4.40 \\  
    3807.72   4.32 \\  
    3811.72   4.22 \\  
    3815.73   4.14 \\  
    3819.73   4.07 \\  
    3823.73   3.99 \\  
    3827.74   3.91 \\  
    3831.74   3.83 \\  
    3835.75   3.75 \\  
    3839.75   3.68 \\  
    3843.75   3.60 \\  
    3847.76   3.53 \\  
    3851.76   3.46 \\  
    3855.77   3.37 \\  
    3859.77   3.30 \\  
    3863.77   3.22 \\  
    3867.78   3.14 \\  
    3871.78   3.05 \\  
    3875.78   2.95 \\  
    3879.79   2.83 \\  
    3883.79   2.72 \\  
    3887.80   2.63 \\  
    3891.80   2.53 \\  
    3895.80   2.44 \\  
    3899.81   2.38 \\  
    3903.81   2.35 \\  
    3907.82   2.34 \\  
    3911.82   2.33 \\  
    3915.82   2.32 \\  
    3919.83   2.33 \\  
    3923.83   2.36 \\  
    3927.84   2.37 \\  
    3931.84   2.38 \\  
    3935.84   2.39 \\  
    3939.85   2.42 \\  
    3943.85   2.45 \\  
    3947.86   2.48 \\  
    3951.86   2.51 \\  
    3955.86   2.54 \\  
    3959.87   2.58 \\  
    3963.87   2.62 \\  
    3967.87   2.66 \\  
    3971.88   2.70 \\  
    3975.88   2.74 \\  
    3979.89   2.78 \\  
    3983.89   2.82 \\  
    3987.89   2.86 \\  
    3991.90   2.89 \\  
    3995.90   2.92 \\  
    3999.91   2.95 \\  
    4003.91   2.94 \\  
    4007.91   2.93 \\  
    4011.92   2.93 \\  
    4015.92   2.92 \\  
    4019.93   2.95 \\  
    4023.93   2.99 \\  
    4027.93   3.02 \\  
    4031.94   3.05 \\  
    4035.94   3.09 \\  
    4039.95   3.13 \\  
    4043.95   3.17 \\  
    4047.95   3.22 \\  
    4051.96   3.26 \\  
    4055.96   3.29 \\  
    4059.96   3.32 \\  
    4063.97   3.34 \\  
    4067.97   3.35 \\  
    4071.98   3.35 \\  
    4075.98   3.34 \\  
    4079.98   3.33 \\  
    4083.99   3.31 \\  
    4087.99   3.28 \\  
    4092.00   3.25 \\  
    4096.00   3.21 \\  
  };
  \addlegendentry{\footnotesize{BLA}}
                \end{axis}
            \end{tikzpicture}
        \end{tabular}

==> fig/fig_tdn_conti.tex <==

        \begin{tabular}{l}
            \begin{tikzpicture}
                \begin{axis}[
                    axis y line = left,
                    axis x line = bottom,
                    grid=major,
                    width=0.8\linewidth,
                    height=0.2\linewidth,
                    % at={(0\fwidth,0\fheight)},
                    scale only axis,
                    % xmin=0,
                    % xmax=1.1,
                    % xtick={0,0.3, 0.6, 0.9, 1.2},
                    ymin=3,
                    ymax=11,
                    % xlabel style={font=\color{white!15!black}},
                    xlabel={Time (s)/Unitless},
                    % ymin=-2000,
                    % ymax=2000,
                    % ytick={1500,1000,...,-1500},
                    % yticklabels={1.5,1,0.5,0,-0.5,-1,-1.5},
                    % ylabel style={font=\color{white!15!black}},
                    ylabel style={align=center}, 
                    ylabel = {Waterlevel (V)}, % {Output (V)},
                    mark size = 0.5pt,
                    % axis background/.style={fill=white},
                    % xmajorgrids,
                    % ymajorgrids,
                    % legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
                ]
\addplot [only marks,color=black, mark=o, mark options={fill=black}]
  table[row sep=crcr]{
0  5.205  \\
4  5.2154  \\
8  5.2215  \\
12  5.2142  \\
16  5.2001  \\
20  5.2309  \\
24  5.2163  \\
28  5.2081  \\
32  5.2041  \\
36  5.2178  \\
40  5.2074  \\
44  5.1925  \\
48  5.1968  \\
52  5.2334  \\
56  5.2074  \\
60  5.2358  \\
64  5.2544  \\
68  5.2789  \\
72  5.2615  \\
76  5.3027  \\
80  5.3057  \\
84  5.3338  \\
88  5.3384  \\
92  5.3582  \\
96  5.4083  \\
100  5.4302  \\
104  5.4607  \\
108  5.4858  \\
112  5.4839  \\
116  5.5303  \\
120  5.6072  \\
124  5.6323  \\
128  5.678  \\
132  5.6918  \\
136  5.7415  \\
140  5.7919  \\
144  5.8083  \\
148  5.8318  \\
152  5.8444  \\
156  5.921  \\
160  5.8975  \\
164  5.9515  \\
168  5.9539  \\
172  5.9414  \\
176  5.9979  \\
180  6  \\
184  5.9976  \\
188  6.0317  \\
192  6.0085  \\
196  6.0235  \\
200  6.0488  \\
204  6.0537  \\
208  6.0488  \\
212  6.076  \\
216  6.0797  \\
220  6.0684  \\
224  6.0537  \\
228  6.0586  \\
232  6.043  \\
236  6.0598  \\
240  6.0757  \\
244  6.0671  \\
248  6.054  \\
252  6.0833  \\
256  6.0467  \\
260  6.054  \\
264  6.011  \\
268  6.0198  \\
272  5.9374  \\
276  5.8636  \\
280  5.8032  \\
284  5.6854  \\
288  5.606  \\
292  5.5196  \\
296  5.4394  \\
300  5.317  \\
304  5.2737  \\
308  5.1821  \\
312  5.1211  \\
316  5.021  \\
320  4.9358  \\
324  4.8623  \\
328  4.8251  \\
332  4.7655  \\
336  4.6853  \\
340  4.6276  \\
344  4.5409  \\
348  4.4704  \\
352  4.4363  \\
356  4.3642  \\
360  4.312  \\
364  4.2535  \\
368  4.2412  \\
372  4.1958  \\
376  4.1347  \\
380  4.0938  \\
384  4.0728  \\
388  4.0328  \\
392  3.9934  \\
396  3.933  \\
400  3.9077  \\
404  3.8543  \\
408  3.8305  \\
412  3.8064  \\
416  3.7725  \\
420  3.7188  \\
424  3.6843  \\
428  3.6251  \\
432  3.6202  \\
436  3.5598  \\
440  3.5561  \\
444  3.4978  \\
448  3.4853  \\
452  3.467  \\
456  3.4307  \\
460  3.3898  \\
464  3.3819  \\
468  3.3574  \\
472  3.3568  \\
476  3.3437  \\
480  3.3617  \\
484  3.3788  \\
488  3.3526  \\
492  3.3788  \\
496  3.3928  \\
500  3.3822  \\
504  3.3938  \\
508  3.4319  \\
513  3.4307  \\
517  3.4548  \\
521  3.4948  \\
525  3.4942  \\
529  3.5454  \\
533  3.5491  \\
537  3.5891  \\
541  3.6785  \\
545  3.7542  \\
549  3.8045  \\
553  3.9318  \\
557  4.0624  \\
561  4.3795  \\
565  4.9627  \\
569  5.5569  \\
573  6.2564  \\
577  6.9067  \\
581  7.3672  \\
585  7.7166  \\
589  8.3511  \\
593  8.959  \\
597  9.6655  \\
601  10  \\
605  10  \\
609  10  \\
613  10  \\
617  10  \\
621  10  \\
625  10  \\
629  10  \\
633  10  \\
637  10  \\
641  10  \\
645  10  \\
649  10  \\
653  10  \\
657  10  \\
661  10  \\
665  10  \\
669  10  \\
673  10  \\
677  10  \\
681  10  \\
685  10  \\
689  10  \\
693  10  \\
697  10  \\
701  10  \\
705  10  \\
709  9.9954  \\
713  9.9408  \\
717  9.9066  \\
721  9.8502  \\
725  9.7455  \\
729  9.7043  \\
733  9.6115  \\
737  9.5257  \\
741  9.4208  \\
745  9.3155  \\
749  9.2187  \\
753  9.0619  \\
757  8.9621  \\
761  8.797  \\
765  8.6688  \\
769  8.5928  \\
773  8.4344  \\
777  8.3145  \\
781  8.1714  \\
785  8.0557  \\
789  7.9556  \\
793  7.8531  \\
797  7.7319  \\
801  7.6739  \\
805  7.5918  \\
809  7.4795  \\
813  7.4212  \\
817  7.3648  \\
821  7.3242  \\
825  7.315  \\
829  7.2647  \\
833  7.2134  \\
837  7.2335  \\
841  7.1963  \\
845  7.1698  \\
849  7.1881  \\
853  7.189  \\
857  7.1829  \\
861  7.1386  \\
865  7.1792  \\
869  7.1856  \\
873  7.1865  \\
877  7.193  \\
881  7.2186  \\
885  7.2137  \\
889  7.2531  \\
893  7.2918  \\
897  7.2979  \\
901  7.3993  \\
905  7.5079  \\
909  7.5918  \\
913  7.6739  \\
917  7.7154  \\
921  7.8604  \\
925  7.9168  \\
929  7.959  \\
933  8.0584  \\
937  8.1097  \\
941  8.2153  \\
945  8.3023  \\
949  8.3999  \\
953  8.5415  \\
957  8.6163  \\
961  8.6914  \\
965  8.7808  \\
969  8.7836  \\
973  8.8211  \\
977  8.8528  \\
981  8.8248  \\
985  8.8531  \\
989  8.869  \\
993  8.8965  \\
997  8.9078  \\
1001  8.8833  \\
1005  8.8739  \\
1009  8.9078  \\
1013  8.8666  \\
1017  8.9029  \\
1021  8.8589  \\
1025  8.8498  \\
1029  8.8354  \\
1033  8.7689  \\
1037  8.793  \\
1041  8.7588  \\
1045  8.7005  \\
1049  8.6835  \\
1053  8.6615  \\
1057  8.5962  \\
1061  8.5953  \\
1065  8.5415  \\
1069  8.4952  \\
1073  8.5077  \\
1077  8.4561  \\
1081  8.439  \\
1085  8.3789  \\
1089  8.3862  \\
1093  8.3105  \\
1097  8.3291  \\
1101  8.2974  \\
1105  8.2611  \\
1109  8.1973  \\
1113  8.1851  \\
1117  8.1219  \\
1121  8.1241  \\
1125  8.063  \\
1129  8.063  \\
1133  7.9974  \\
1137  7.9883  \\
1141  7.9156  \\
1145  7.9214  \\
1149  7.8827  \\
1153  7.8494  \\
1157  7.7911  \\
1161  7.7603  \\
1165  7.6895  \\
1169  7.6562  \\
1173  7.6464  \\
1177  7.6419  \\
1181  7.6065  \\
1185  7.5796  \\
1189  7.5116  \\
1193  7.5262  \\
1197  7.4807  \\
1201  7.4209  \\
1205  7.4203  \\
1209  7.388  \\
1213  7.3785  \\
1217  7.3089  \\
1221  7.3208  \\
1225  7.3062  \\
1229  7.2378  \\
1233  7.2168  \\
1237  7.1991  \\
1241  7.1655  \\
1245  7.1572  \\
1249  7.1783  \\
1253  7.1502  \\
1257  7.1075  \\
1261  7.1289  \\
1265  7.1185  \\
1269  7.0916  \\
1273  7.0489  \\
1277  7.0733  \\
1281  7.0507  \\
1285  7.0575  \\
1289  7.0089  \\
1293  7.033  \\
1297  6.9818  \\
1301  7.0095  \\
1305  6.9702  \\
1309  6.9744  \\
1313  7.0059  \\
1317  7.0034  \\
1321  6.9683  \\
1325  6.9549  \\
1329  6.9622  \\
1333  6.9839  \\
1337  6.9815  \\
1341  6.979  \\
1345  6.9644  \\
1349  6.9726  \\
1353  6.9207  \\
1357  6.9546  \\
1361  6.8994  \\
1365  6.896  \\
1369  6.8426  \\
1373  6.8048  \\
1377  6.7727  \\
1381  6.7526  \\
1385  6.69  \\
1389  6.6763  \\
1393  6.6201  \\
1397  6.5545  \\
1401  6.4663  \\
1405  6.397  \\
1409  6.2893  \\
1413  6.2075  \\
1417  6.0888  \\
1421  5.949  \\
1425  5.8526  \\
1429  5.6716  \\
1433  5.5364  \\
1437  4.9975  \\
1441  4.8727  \\
1445  4.7405  \\
1449  4.6307  \\
1453  4.4973  \\
1457  4.4067  \\
1461  4.2733  \\
1465  4.2174  \\
1469  4.1265  \\
1473  4.0456  \\
1477  3.9297  \\
1481  3.85  \\
1485  3.771  \\
1489  3.7078  \\
1493  3.6223  \\
1497  3.5546  \\
        };
        \addplot [only marks, color=red, mark=o, mark options={fill=red}]
  table[row sep=crcr]{%
0  5.205  \\
1  5.2154  \\
2  5.2215  \\
3  5.2142  \\
4  5.2001  \\
5  5.2309  \\
6  5.2163  \\
7  5.2081  \\
8  5.2041  \\
9  5.2178  \\
10  5.2074  \\
11  5.1925  \\
12  5.1968  \\
13  5.2334  \\
14  5.2074  \\
15  5.2358  \\
16  5.2544  \\
17  5.2789  \\
18  5.2615  \\
19  5.3027  \\
20  5.3057  \\
21  5.3338  \\
22  5.3384  \\
23  5.3582  \\
24  5.4083  \\
25  5.4302  \\
26  5.4607  \\
27  5.4858  \\
28  5.4839  \\
29  5.5303  \\
30  5.6072  \\
31  5.6323  \\
32  5.678  \\
33  5.6918  \\
34  5.7415  \\
35  5.7919  \\
36  5.8083  \\
37  5.8318  \\
38  5.8444  \\
39  5.921  \\
40  5.8975  \\
41  5.9515  \\
42  5.9539  \\
43  5.9414  \\
44  5.9979  \\
45  6  \\
46  5.9976  \\
47  6.0317  \\
48  6.0085  \\
49  6.0235  \\
50  6.0488  \\
51  6.0537  \\
52  6.0488  \\
53  6.076  \\
54  6.0797  \\
55  6.0684  \\
56  6.0537  \\
57  6.0586  \\
58  6.043  \\
59  6.0598  \\
60  6.0757  \\
61  6.0671  \\
62  6.054  \\
63  6.0833  \\
64  6.0467  \\
65  6.054  \\
66  6.011  \\
67  6.0198  \\
68  5.9374  \\
69  5.8636  \\
70  5.8032  \\
71  5.6854  \\
72  5.606  \\
73  5.5196  \\
74  5.4394  \\
75  5.317  \\
76  5.2737  \\
77  5.1821  \\
78  5.1211  \\
79  5.021  \\
80  4.9358  \\
81  4.8623  \\
82  4.8251  \\
83  4.7655  \\
84  4.6853  \\
85  4.6276  \\
86  4.5409  \\
87  4.4704  \\
88  4.4363  \\
89  4.3642  \\
90  4.312  \\
91  4.2535  \\
92  4.2412  \\
93  4.1958  \\
94  4.1347  \\
95  4.0938  \\
96  4.0728  \\
97  4.0328  \\
98  3.9934  \\
99  3.933  \\
100  3.9077  \\
101  3.8543  \\
102  3.8305  \\
103  3.8064  \\
104  3.7725  \\
105  3.7188  \\
106  3.6843  \\
107  3.6251  \\
108  3.6202  \\
109  3.5598  \\
110  3.5561  \\
111  3.4978  \\
112  3.4853  \\
113  3.467  \\
114  3.4307  \\
115  3.3898  \\
116  3.3819  \\
117  3.3574  \\
118  3.3568  \\
119  3.3437  \\
120  3.3617  \\
121  3.3788  \\
122  3.3526  \\
123  3.3788  \\
124  3.3928  \\
125  3.3822  \\
126  3.3938  \\
127  3.4319  \\
128  3.4307  \\
129  3.4548  \\
130  3.4948  \\
131  3.4942  \\
132  3.5454  \\
133  3.5491  \\
134  3.5891  \\
135  3.6785  \\
136  3.7542  \\
137  3.8045  \\
138  3.9318  \\
139  4.0624  \\
140  4.3795  \\
141  4.9627  \\
142  5.5569  \\
143  6.2564  \\
144  6.9067  \\
145  7.3672  \\
146  7.7166  \\
147  8.3511  \\
148  8.959  \\
149  9.6655  \\
150  10  \\
151  10  \\
152  10  \\
153  10  \\
154  10  \\
155  10  \\
156  10  \\
157  10  \\
158  10  \\
159  10  \\
160  10  \\
161  10  \\
162  10  \\
163  10  \\
164  10  \\
165  10  \\
166  10  \\
167  10  \\
168  10  \\
169  10  \\
170  10  \\
171  10  \\
172  10  \\
173  10  \\
174  10  \\
175  10  \\
176  10  \\
177  9.9954  \\
178  9.9408  \\
179  9.9066  \\
180  9.8502  \\
181  9.7455  \\
182  9.7043  \\
183  9.6115  \\
184  9.5257  \\
185  9.4208  \\
186  9.3155  \\
187  9.2187  \\
188  9.0619  \\
189  8.9621  \\
190  8.797  \\
191  8.6688  \\
192  8.5928  \\
193  8.4344  \\
194  8.3145  \\
195  8.1714  \\
196  8.0557  \\
197  7.9556  \\
198  7.8531  \\
199  7.7319  \\
200  7.6739  \\
201  7.5918  \\
202  7.4795  \\
203  7.4212  \\
204  7.3648  \\
205  7.3242  \\
206  7.315  \\
207  7.2647  \\
208  7.2134  \\
209  7.2335  \\
210  7.1963  \\
211  7.1698  \\
212  7.1881  \\
213  7.189  \\
214  7.1829  \\
215  7.1386  \\
216  7.1792  \\
217  7.1856  \\
218  7.1865  \\
219  7.193  \\
220  7.2186  \\
221  7.2137  \\
222  7.2531  \\
223  7.2918  \\
224  7.2979  \\
225  7.3993  \\
226  7.5079  \\
227  7.5918  \\
228  7.6739  \\
229  7.7154  \\
230  7.8604  \\
231  7.9168  \\
232  7.959  \\
233  8.0584  \\
234  8.1097  \\
235  8.2153  \\
236  8.3023  \\
237  8.3999  \\
238  8.5415  \\
239  8.6163  \\
240  8.6914  \\
241  8.7808  \\
242  8.7836  \\
243  8.8211  \\
244  8.8528  \\
245  8.8248  \\
246  8.8531  \\
247  8.869  \\
248  8.8965  \\
249  8.9078  \\
250  8.8833  \\
251  8.8739  \\
252  8.9078  \\
253  8.8666  \\
254  8.9029  \\
255  8.8589  \\
256  8.8498  \\
257  8.8354  \\
258  8.7689  \\
259  8.793  \\
260  8.7588  \\
261  8.7005  \\
262  8.6835  \\
263  8.6615  \\
264  8.5962  \\
265  8.5953  \\
266  8.5415  \\
267  8.4952  \\
268  8.5077  \\
269  8.4561  \\
270  8.439  \\
271  8.3789  \\
272  8.3862  \\
273  8.3105  \\
274  8.3291  \\
275  8.2974  \\
276  8.2611  \\
277  8.1973  \\
278  8.1851  \\
279  8.1219  \\
280  8.1241  \\
281  8.063  \\
282  8.063  \\
283  7.9974  \\
284  7.9883  \\
285  7.9156  \\
286  7.9214  \\
287  7.8827  \\
288  7.8494  \\
289  7.7911  \\
290  7.7603  \\
291  7.6895  \\
292  7.6562  \\
293  7.6464  \\
294  7.6419  \\
295  7.6065  \\
296  7.5796  \\
297  7.5116  \\
298  7.5262  \\
299  7.4807  \\
300  7.4209  \\
301  7.4203  \\
302  7.388  \\
303  7.3785  \\
304  7.3089  \\
305  7.3208  \\
306  7.3062  \\
307  7.2378  \\
308  7.2168  \\
309  7.1991  \\
310  7.1655  \\
311  7.1572  \\
312  7.1783  \\
313  7.1502  \\
314  7.1075  \\
315  7.1289  \\
316  7.1185  \\
317  7.0916  \\
318  7.0489  \\
319  7.0733  \\
320  7.0507  \\
321  7.0575  \\
322  7.0089  \\
323  7.033  \\
324  6.9818  \\
325  7.0095  \\
326  6.9702  \\
327  6.9744  \\
328  7.0059  \\
329  7.0034  \\
330  6.9683  \\
331  6.9549  \\
332  6.9622  \\
333  6.9839  \\
334  6.9815  \\
335  6.979  \\
336  6.9644  \\
337  6.9726  \\
338  6.9207  \\
339  6.9546  \\
340  6.8994  \\
341  6.896  \\
342  6.8426  \\
343  6.8048  \\
344  6.7727  \\
345  6.7526  \\
346  6.69  \\
347  6.6763  \\
348  6.6201  \\
349  6.5545  \\
350  6.4663  \\
351  6.397  \\
352  6.2893  \\
353  6.2075  \\
354  6.0888  \\
355  5.949  \\
356  5.8526  \\
357  5.6716  \\
358  5.5364  \\
359  4.9975  \\
360  4.8727  \\
361  4.7405  \\
362  4.6307  \\
363  4.4973  \\
364  4.4067  \\
365  4.2733  \\
366  4.2174  \\
367  4.1265  \\
368  4.0456  \\
369  3.9297  \\
370  3.85  \\
371  3.771  \\
372  3.7078  \\
373  3.6223  \\
374  3.5546  \\
        };
                \end{axis}
            \end{tikzpicture}
        \end{tabular}
